Causal Inference by String Diagram Surgery

Extracting causal relationships from observed correlations is a growing area in probabilistic reasoning, originating with the seminal work of Pearl and others from the early 1990s. This paper develops a new, categorically oriented view based on a clear distinction between syntax (string diagrams) and semantics (stochastic matrices), connected via interpretations as structure-preserving functors. A key notion in the identification of causal effects is that of an intervention, whereby a variable is forcefully set to a particular value independent of any prior propensities. We represent the effect of such an intervention as an endofunctor which performs `string diagram surgery' within the syntactic category of string diagrams. This diagram surgery in turn yields a new, interventional distribution via the interpretation functor. While in general there is no way to compute interventional distributions purely from observed data, we show that this is possible in certain special cases using a calculational tool called comb disintegration. We demonstrate the use of this technique on a well-known toy example, where we predict the causal effect of smoking on cancer in the presence of a confounding common cause. After developing this specific example, we show this technique provides simple sufficient conditions for computing interventions which apply to a wide variety of situations considered in the causal inference literature.

==> figures/2-comb-ch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 0) {$\mat f$};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=right label] (3) at (1, -1) {$A_2$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=right label] (6) at (-0.5, 1) {$B_1$};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=right label] (9) at (-0.5, -1) {$A_1$};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=right label] (12) at (1, 1) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb-channel-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2.5) {};
		\node [style=none] (1) at (-11, 1.5) {};
		\node [style=none] (2) at (-9.25, 1.5) {};
		\node [style=none] (3) at (-9.25, -1.5) {};
		\node [style=none] (4) at (-11, -1.5) {};
		\node [style=none] (5) at (-11, -2.5) {};
		\node [style=none] (6) at (-8.25, -2.5) {};
		\node [style=none] (7) at (-8.25, 2.5) {};
		\node [style=none] (8) at (-8.75, 0) {$\mat f$};
		\node [style=none] (9) at (-10.25, -0.5) {};
		\node [style=none] (10) at (-10.25, -1.5) {};
		\node [style=none] (11) at (-10.25, -2.5) {};
		\node [style=none] (12) at (-10.25, -3) {};
		\node [style=black dot] (13) at (-10.25, 3.5) {};
		\node [style=none] (14) at (-10.25, 2.5) {};
		\node [style=none] (15) at (-10.25, 1.5) {};
		\node [style=none] (16) at (-10.25, 0.5) {};
		\node [style=left label] (17) at (-10.5, -3) {$A_1$};
		\node [style=left label] (18) at (-10.5, -1) {$B_1$};
		\node [style=left label] (19) at (-10.5, 1) {$A_2$};
		\node [style=left label] (20) at (-10.5, 3) {$B_2$};
		\node [style=small box] (21) at (-10.25, 0) {$\mat g$};
		\node [style=none] (22) at (-7.25, 0) {$=$};
		\node [style=semilarge box] (23) at (-5, -1.5) {$\mat f$};
		\node [style=none] (24) at (-4.25, -2) {};
		\node [style=none] (25) at (-4.25, -2.5) {};
		\node [style=left label] (26) at (-4.5, -2.5) {$A_2$};
		\node [style=none] (27) at (-5.75, 0) {};
		\node [style=none] (28) at (-5.75, -1) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-5.75, 1) {};
		\node [style=left label] (31) at (-6, -0.5) {$B_1$};
		\node [style=left label] (32) at (-6, 1.5) {$A_2$};
		\node [style=small box] (33) at (-5.75, 0.5) {$\mat g$};
		\node [style=none] (34) at (-5.75, -2) {};
		\node [style=none] (35) at (-5.75, -3.75) {};
		\node [style=left label] (36) at (-6, -2.5) {$A_1$};
		\node [style=black dot] (37) at (-4.25, 3.5) {};
		\node [style=none] (38) at (-4.25, -1) {};
		\node [style=left label] (39) at (-4.5, 2.75) {$B_2$};
		\node [style=none] (40) at (-2.75, -2.5) {};
		\node [style=none] (41) at (-1.25, 0) {$=$};
		\node [style=small box] (42) at (0.5, -1.25) {$\mat f'$};
		\node [style=none] (43) at (0.5, 0.25) {};
		\node [style=none] (44) at (0.5, -0.75) {};
		\node [style=none] (45) at (0.5, -1.75) {};
		\node [style=none] (46) at (0.5, -2.25) {};
		\node [style=black dot] (47) at (0.5, 2.25) {};
		\node [style=none] (48) at (0.5, 1.25) {};
		\node [style=right label] (49) at (0.75, -2.25) {$A_1$};
		\node [style=right label] (50) at (0.75, -0.25) {$B_1$};
		\node [style=right label] (51) at (0.75, 1.75) {$A_2$};
		\node [style=small box] (52) at (0.5, 0.75) {$\mat g$};
		\node [style=none] (53) at (2.75, 0) {$=$};
		\node [style=small box] (54) at (5, -0.5) {$\mat f'$};
		\node [style=none] (55) at (5, -1) {};
		\node [style=none] (56) at (5, -1.5) {};
		\node [style=black dot] (57) at (5, 1) {};
		\node [style=none] (58) at (5, 0) {};
		\node [style=right label] (59) at (5.25, -1.5) {$A_1$};
		\node [style=right label] (60) at (5.25, 0.5) {$B_1$};
		\node [style=none] (61) at (7.5, 0) {$=$};
		\node [style=black dot] (62) at (9.75, 0.5) {};
		\node [style=none] (63) at (9.75, -0.5) {};
		\node [style=right label] (64) at (10, 0) {$A_1$};
		\node [style=none] (65) at (-1.25, 0.75) {\eqref{eq:2-comb}};
		\node [style=none] (66) at (7.5, 0.75) {\eqref{eq:discarding-final}};
		\node [style=none] (67) at (2.75, 0.75) {\eqref{eq:discarding-final}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13) to (14.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=90, looseness=1.25] (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (37) to (38.center);
		\draw [in=-90, out=-90, looseness=1.50] (40.center) to (25.center);
		\draw (40.center) to (29.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47) to (48.center);
		\draw (55.center) to (56.center);
		\draw (57) to (58.center);
		\draw (62) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.5) {};
		\node [style=none] (1) at (-6.25, 1.5) {};
		\node [style=none] (2) at (-8, 1.5) {};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=none] (5) at (-6.25, -2.5) {};
		\node [style=none] (6) at (-9, -2.5) {};
		\node [style=none] (7) at (-9, 2.5) {};
		\node [style=none] (8) at (-8.5, 0) {$f$};
		\node [style=none] (9) at (-7, -0.5) {};
		\node [style=none] (10) at (-7, -1.5) {};
		\node [style=none] (11) at (-7, -2.5) {};
		\node [style=none] (12) at (-7, -3) {};
		\node [style=black dot] (13) at (-7, 3.5) {};
		\node [style=none] (14) at (-7, 2.5) {};
		\node [style=none] (15) at (-7, 1.5) {};
		\node [style=none] (16) at (-7, 0.5) {};
		\node [style=right label] (17) at (-6.75, -3) {$A_1$};
		\node [style=right label] (18) at (-6.75, -1) {$B_1$};
		\node [style=right label] (19) at (-6.75, 1) {$A_2$};
		\node [style=right label] (20) at (-6.75, 3) {$B_2$};
		\node [style=small box] (21) at (-7, 0) {$g$};
		\node [style=none] (22) at (0.75, 0) {$=$};
		\node [style=small box] (31) at (2.75, -1.25) {$f'$};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (2.75, -0.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style=none] (35) at (2.75, -2.25) {};
		\node [style=black dot] (38) at (2.75, 2.25) {};
		\node [style=none] (39) at (2.75, 1.25) {};
		\node [style=right label] (40) at (3, -2.25) {$A_1$};
		\node [style=right label] (41) at (3, -0.25) {$B_1$};
		\node [style=right label] (42) at (3, 1.75) {$A_2$};
		\node [style=small box] (44) at (2.75, 0.75) {$g$};
		\node [style=none] (45) at (5.25, 0) {$=$};
		\node [style=small box] (46) at (7.5, -0.5) {$f'$};
		\node [style=none] (49) at (7.5, -1) {};
		\node [style=none] (50) at (7.5, -1.5) {};
		\node [style=black dot] (51) at (7.5, 1) {};
		\node [style=none] (52) at (7.5, 0) {};
		\node [style=right label] (53) at (7.75, -1.5) {$A_1$};
		\node [style=right label] (54) at (7.75, 0.5) {$B_1$};
		\node [style=none] (55) at (10.25, 0) {$=$};
		\node [style=black dot] (59) at (12, 0.5) {};
		\node [style=none] (60) at (12, -0.5) {};
		\node [style=right label] (61) at (12.25, 0) {$A_1$};
		\node [style=none] (62) at (0.75, 0.75) {\eqref{eq:2-comb}};
		\node [style=none] (63) at (10.25, 0.75) {Lem. \ref{prop:Stoch_morphisms_in_Mat}};
		\node [style=none] (64) at (5.25, 0.75) {Lem. \ref{prop:Stoch_morphisms_in_Mat}};
		\node [style=semilarge box] (66) at (-1.75, -0.75) {$f$};
		\node [style=none] (67) at (-1, -1.25) {};
		\node [style=none] (68) at (-1, -2.25) {};
		\node [style=right label] (69) at (-0.75, -1.75) {$A_2$};
		\node [style=none] (70) at (-2.5, 0.75) {};
		\node [style=none] (71) at (-2.5, -0.25) {};
		\node [style=none] (72) at (-3.75, 1.75) {};
		\node [style=none] (73) at (-2.5, 1.75) {};
		\node [style=right label] (74) at (-2.25, 0.25) {$B_1$};
		\node [style=right label] (75) at (-2.25, 2.25) {$A_2$};
		\node [style=small box] (76) at (-2.5, 1.25) {$g$};
		\node [style=none] (77) at (-2.5, -1.25) {};
		\node [style=none] (78) at (-2.5, -3.5) {};
		\node [style=right label] (79) at (-2.25, -1.75) {$A_1$};
		\node [style=none] (80) at (-1, 2.75) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=right label] (82) at (-0.75, 2.25) {$B_2$};
		\node [style=none] (83) at (-3.75, -2.25) {};
		\node [style=none] (85) at (-5, 0) {$=$};
		\node [style=semilarge box] (124) at (30, -0.75) {$f$};
		\node [style=none] (125) at (30.75, -1.25) {};
		\node [style=none] (126) at (30.75, -2.25) {};
		\node [style=right label] (127) at (31, -1.75) {$A_2$};
		\node [style=none] (128) at (29.25, 0.75) {};
		\node [style=none] (129) at (29.25, -0.25) {};
		\node [style=none] (130) at (28, 1.75) {};
		\node [style=none] (131) at (29.25, 1.75) {};
		\node [style=right label] (132) at (29.5, 0.25) {$B_1$};
		\node [style=right label] (133) at (29.5, 2.25) {$A_2$};
		\node [style=small box] (134) at (29.25, 1.25) {$g$};
		\node [style=none] (135) at (29.25, -1.25) {};
		\node [style=none] (136) at (29.25, -3.5) {};
		\node [style=right label] (137) at (29.5, -1.75) {$A_1$};
		\node [style=none] (138) at (30.75, 2.75) {};
		\node [style=none] (139) at (30.75, -0.25) {};
		\node [style=right label] (140) at (31, 2.25) {$B_2$};
		\node [style=none] (141) at (28, -2.25) {};
		\node [style=black dot] (142) at (32, 3.5) {};
		\node [style=black dot] (143) at (33, 3.5) {};
		\node [style=none] (144) at (-6.75, 3) {};
		\node [style=none] (145) at (-6.25, 2.5) {};
		\node [style=black dot] (146) at (34, 2.25) {};
		\node [style=right label] (147) at (34.25, 1.75) {$A_2$};
		\node [style=black dot] (148) at (-1, 2.75) {};
		\node [style=none] (149) at (35.25, 0.75) {\eqref{eq:2-comb}};
		\node [style=none] (150) at (36.25, 0.75) {\eqref{eq:2-comb}};
		\node [style=none] (151) at (37.25, 0) {$=$};
		\node [style=none] (152) at (37.25, 0.75) {\eqref{eq:2-comb}};
		\node [style=none] (153) at (38.25, 0) {$:=$};
		\node [style=none] (155) at (39.25, 0) {$:=$};
		\node [style=label] (156) at (-5, 0.75) {\eqref{eq:2-comb-compose}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13) to (14.center);
		\draw (15.center) to (16.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (38) to (39.center);
		\draw (49.center) to (50.center);
		\draw (51) to (52.center);
		\draw (59) to (60.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw [in=90, out=90, looseness=2.00] (72.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw [in=-90, out=-90, looseness=0.75] (83.center) to (68.center);
		\draw (83.center) to (72.center);
		\draw (125.center) to (126.center);
		\draw (128.center) to (129.center);
		\draw [in=90, out=90, looseness=2.00] (130.center) to (131.center);
		\draw (135.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw [in=-90, out=-90, looseness=0.75] (141.center) to (126.center);
		\draw (141.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2.5) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (-4.25, -1.5) {};
		\node [style=none] (5) at (-4.25, -2.5) {};
		\node [style=none] (6) at (-1.5, -2.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-2, 0) {$\mat f$};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-3.5, -2.5) {};
		\node [style=none] (12) at (-3.5, -3) {};
		\node [style=none] (13) at (-3.5, 3) {};
		\node [style=none] (14) at (-3.5, 2.5) {};
		\node [style=none] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=left label] (17) at (-3.75, -3) {$A_1$};
		\node [style=left label] (18) at (-3.75, -1) {$B_1$};
		\node [style=left label] (19) at (-3.75, 1) {$A_2$};
		\node [style=left label] (20) at (-3.75, 3) {$B_2$};
		\node [style=small box] (21) at (-3.5, 0) {$\mat g$};
		\node [style=none] (22) at (0, 0) {$:=$};
		\node [style=semilarge box] (23) at (3, -1.5) {$\mat f$};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (25) at (3.75, -2.25) {};
		\node [style=left label] (26) at (3.5, -2.5) {$A_2$};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=left label] (31) at (2, -0.5) {$B_1$};
		\node [style=left label] (32) at (2, 1.5) {$A_2$};
		\node [style=small box] (33) at (2.25, 0.5) {$\mat g$};
		\node [style=none] (34) at (2.25, -2) {};
		\node [style=none] (35) at (2.25, -3) {};
		\node [style=left label] (36) at (2, -2.5) {$A_1$};
		\node [style=none] (37) at (3.75, 3) {};
		\node [style=none] (38) at (3.75, -1) {};
		\node [style=left label] (39) at (3.5, 2.5) {$B_2$};
		\node [style=none] (40) at (5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=90] (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [in=-90, out=-90, looseness=1.50] (40.center) to (25.center);
		\draw (40.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (28) at (-2.75, -1.5) {$\omega_{AB}$};
		\node [style=none] (30) at (-3.25, -1.25) {};
		\node [style=none] (31) at (-3.25, 0.5) {};
		\node [style=right label] (32) at (-2, 0) {$B$};
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=none] (34) at (-2.25, 1.5) {};
		\node [style=small box] (38) at (-3.25, 0.75) {$\frac{1}{g}$};
		\node [style=black dot] (39) at (-2.75, 2) {};
		\node [style=none] (40) at (-3.25, 1.5) {};
		\node [style=none] (41) at (-2.75, 2.25) {};
		\node [style=black dot] (42) at (-3.25, -0.5) {};
		\node [style=none] (43) at (-4.5, 0) {};
		\node [style=none] (44) at (-4.5, 2.25) {};
		\node [style=none] (45) at (-4.5, 1.75) {};
		\node [style=none] (46) at (-4.5, 0.25) {};
		\node [style=left label] (47) at (-4.75, 0) {$A$};
		\node [style=left label] (48) at (-4.75, 2) {$B$};
		\node [style=none] (49) at (-3.25, 1) {};
		\node [style=none] (50) at (-9.75, 2.5) {};
		\node [style=none] (51) at (-9.75, 1.5) {};
		\node [style=none] (52) at (-8, 1.5) {};
		\node [style=none] (53) at (-8, -1.5) {};
		\node [style=none] (54) at (-9.75, -1.5) {};
		\node [style=none] (55) at (-9.75, -2.5) {};
		\node [style=none] (56) at (-7, -2.5) {};
		\node [style=none] (57) at (-7, 2.5) {};
		\node [style=none] (58) at (-7.5, 0) {$f$};
		\node [style=black dot] (60) at (-9, 3.75) {};
		\node [style=none] (61) at (-9, 2.5) {};
		\node [style=right label] (63) at (-8.75, 0.75) {$B$};
		\node [style=right label] (64) at (-8.75, 3.25) {$C$};
		\node [style=none] (65) at (-9, 1.5) {};
		\node [style=none] (66) at (-9, 0.75) {};
		\node [style=right label] (67) at (-8.75, -0.75) {$A$};
		\node [style=none] (68) at (-9, -1.5) {};
		\node [style=none] (69) at (-9, -0.75) {};
		\node [style=none] (70) at (-6, 0) {$=$};
		\node [style=medium box] (71) at (6.25, -2) {$\omega_{AB}$};
		\node [style=none] (89) at (-0.75, 0) {$=$};
		\node [style=medium box] (90) at (3.75, -2) {$\frac{1}{\omega_{AB}}$};
		\node [style=small box] (97) at (1.75, -2) {$\omega_{A}$};
		\node [style=black dot] (105) at (2.25, 2) {};
		\node [style=none] (107) at (2.25, 2.25) {};
		\node [style=black dot] (108) at (1.75, -0.5) {};
		\node [style=none] (109) at (0.500001, 0) {};
		\node [style=none] (110) at (0.500001, 2.25) {};
		\node [style=none] (111) at (0.500001, 1.75) {};
		\node [style=none] (112) at (0.500001, 0.25) {};
		\node [style=left label] (113) at (0.250001, 0) {$A$};
		\node [style=left label] (114) at (0.250001, 2) {$B$};
		\node [style=none] (115) at (5.75, -1.5) {};
		\node [style=none] (116) at (6.75, -1.5) {};
		\node [style=none] (117) at (3.25, -1.5) {};
		\node [style=none] (118) at (4.25, -1.5) {};
		\node [style=none] (119) at (1.75, -1.5) {};
		\node [style=none] (121) at (7.75, 0) {$=$};
		\node [style=small box] (123) at (10.25, -2) {$\omega_{A}$};
		\node [style=black dot] (124) at (10.75, 2) {};
		\node [style=none] (125) at (10.75, 2.25) {};
		\node [style=black dot] (126) at (10.25, -0.5) {};
		\node [style=none] (127) at (9, 0) {};
		\node [style=none] (128) at (9, 2.25) {};
		\node [style=none] (129) at (9, 1.75) {};
		\node [style=none] (130) at (9, 0.25) {};
		\node [style=left label] (131) at (8.75, 0) {$A$};
		\node [style=left label] (132) at (8.75, 2) {$B$};
		\node [style=none] (137) at (10.25, -1.5) {};
		\node [style=none] (138) at (11.75, 0) {$=$};
		\node [style=small box] (139) at (13.25, -1.75) {$\omega_{A}$};
		\node [style=black dot] (140) at (13.25, 2.5) {};
		\node [style=none] (145) at (13.25, 1.5) {};
		\node [style=none] (146) at (13.25, 0) {};
		\node [style=left label] (147) at (13, -0.25) {$A$};
		\node [style=left label] (148) at (13, 1.75) {$B$};
		\node [style=none] (149) at (13.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [in=-165, out=90] (40.center) to (39);
		\draw [in=-15, out=90] (34.center) to (39);
		\draw (39) to (41.center);
		\draw [in=-90, out=-180] (42) to (43.center);
		\draw [in=90, out=90] (41.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (50.center);
		\draw (60) to (61.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (105) to (107.center);
		\draw [in=-90, out=-180] (108) to (109.center);
		\draw [in=90, out=90] (107.center) to (110.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (112.center);
		\draw (119.center) to (108);
		\draw [in=-15, out=90, looseness=0.75] (117.center) to (108);
		\draw [in=0, out=90, looseness=0.50] (115.center) to (108);
		\draw [in=-30, out=90] (118.center) to (105);
		\draw [in=0, out=90, looseness=0.75] (116.center) to (105);
		\draw (124) to (125.center);
		\draw [in=-90, out=-180] (126) to (127.center);
		\draw [in=90, out=90] (125.center) to (128.center);
		\draw (129.center) to (128.center);
		\draw (127.center) to (130.center);
		\draw (137.center) to (126);
		\draw (149.center) to (146.center);
		\draw (145.center) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (-2.25, 0) {$\mat f$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=black dot] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=small box] (6) at (2, 0) {$\mat f'$};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (3.25, -1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=black dot] (10) at (3.25, 0) {};
		\node [style=left label] (11) at (-3.25, -1.25) {$A_1$};
		\node [style=left label] (12) at (-3.25, 1) {$B_1$};
		\node [style=right label] (13) at (-1.25, -1.25) {$A_2$};
		\node [style=right label] (14) at (-1.25, 1) {$B_2$};
		\node [style=left label] (15) at (1.75, -1.25) {$A_1$};
		\node [style=left label] (16) at (1.75, 1.25) {$B_1$};
		\node [style=right label] (17) at (3.5, -1.25) {$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1.5, -2.5) {};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (1, 0) {$\mat f$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, -3) {};
		\node [style=none] (13) at (-0.25, 3) {};
		\node [style=none] (14) at (-0.25, 2.5) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=left label] (17) at (-0.5, -3) {$A_1$};
		\node [style=left label] (18) at (-0.5, -1) {$B_1$};
		\node [style=left label] (19) at (-0.5, 1) {$A_2$};
		\node [style=left label] (20) at (-0.5, 3) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ashtray-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\sigma_A$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0.5, 1) {A};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0.5, -1) {S};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cancel-phi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=small box] (1) at (-5.75, 2.5) {$\frac1{\Phi_3}$};
		\node [style=right label] (2) at (-2.5, 1.5) {$C$};
		\node [style=none] (3) at (-6.25, -1.75) {};
		\node [style=right label] (4) at (-5.25, 1.5) {$S$};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=right label] (6) at (-4, 1.5) {$T$};
		\node [style=none] (7) at (-2.75, 2.5) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-6.25, 0.75) {};
		\node [style=none] (11) at (-4.25, 3.25) {};
		\node [style=none] (12) at (-5.75, 0.75) {};
		\node [style=none] (13) at (-4.25, -0.5) {$P(STC)$};
		\node [style=none] (14) at (-1.5, 0) {$=$};
		\node [style=none] (15) at (-5.75, 3.25) {};
		\node [style=black dot] (16) at (-5, 4) {};
		\node [style=none] (17) at (-5, 4.75) {};
		\node [style=none] (18) at (2.75, 1.75) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=black dot] (20) at (0.5, -1.75) {};
		\node [style=none] (21) at (3.25, 2.25) {};
		\node [style=left label] (22) at (-0.25, -1.25) {$S$};
		\node [style=none] (23) at (6, 4.75) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (6.25, 2.5) {};
		\node [style=left label] (27) at (2.5, 1.75) {$T$};
		\node [style=none] (28) at (3.25, 0.25) {};
		\node [style=right label] (29) at (6.25, 4.5) {$C$};
		\node [style=none] (30) at (5.75, 2.5) {};
		\node [style=none] (31) at (4.25, 2.25) {};
		\node [style=none] (32) at (0.5, -3.5) {};
		\node [style=none] (33) at (7, 5.25) {};
		\node [style=small box] (34) at (6, 3) {$\Phi_4$};
		\node [style=none] (35) at (0.5, -2.75) {};
		\node [style=none] (36) at (5, 5.25) {};
		\node [style=black dot] (37) at (3, -4) {};
		\node [style=none] (38) at (-0.75, -2.25) {};
		\node [style=none] (39) at (3, -4.75) {};
		\node [style=none] (40) at (2, 0.75) {};
		\node [style=small box] (41) at (3.25, 0) {$\Phi_3$};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (7, 3.75) {};
		\node [style=none] (44) at (1.5, -2.25) {};
		\node [style=none] (45) at (6, 3.25) {};
		\node [style=none] (46) at (5, 3.75) {};
		\node [style=black dot] (47) at (3.25, 1.25) {};
		\node [style=small box] (48) at (3, -5) {$\Phi_1$};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=none] (51) at (0, -1.25) {};
		\node [style=none] (52) at (4.25, 0.75) {};
		\node [style=small box] (53) at (0.5, -3) {$\Phi_2$};
		\node [style=none] (54) at (2.75, 2.5) {};
		\node [style=small box] (55) at (0, 2) {$\frac1{\Phi_3}$};
		\node [style=black dot] (56) at (1.5, 3.5) {};
		\node [style=none] (57) at (0, 2.5) {};
		\node [style=none] (58) at (1.5, 4.25) {};
		\node [style=small box] (59) at (9, -0.25) {$\frac1{\Phi_3}$};
		\node [style=black dot] (60) at (9.75, -1.5) {};
		\node [style=black dot] (61) at (9.75, 1.75) {};
		\node [style=black dot] (62) at (9.75, 1) {};
		\node [style=small box] (63) at (10.5, -0.25) {$\Phi_3$};
		\node [style=none] (64) at (9.75, -2.25) {};
		\node [style=none] (65) at (7.5, 0) {$=$};
		\node [style=small box] (66) at (9.75, -2.75) {$\Phi_2$};
		\node [style=small box] (67) at (10.75, -5) {$\Phi_1$};
		\node [style=none] (68) at (11.5, 4.75) {};
		\node [style=none] (69) at (11.25, 3) {};
		\node [style=right label] (70) at (11.75, 4.5) {$C$};
		\node [style=none] (71) at (11.5, 3.75) {};
		\node [style=small box] (72) at (11.5, 3.5) {$\Phi_4$};
		\node [style=none] (73) at (8.75, 3.25) {};
		\node [style=none] (74) at (8.75, 4.75) {};
		\node [style=right label] (75) at (9, 4.5) {$T$};
		\node [style=right label] (76) at (13.75, 4.5) {$T$};
		\node [style=small box] (77) at (15.5, -5) {$\Phi_1$};
		\node [style=none] (78) at (14.5, -3.25) {};
		\node [style=none] (79) at (16.25, 4.75) {};
		\node [style=black dot] (80) at (14.5, 1.75) {};
		\node [style=none] (81) at (16.5, -3.25) {};
		\node [style=none] (82) at (12.75, 0) {$=$};
		\node [style=none] (83) at (16.25, 3.75) {};
		\node [style=none] (84) at (16, 3) {};
		\node [style=black dot] (85) at (15.5, -4) {};
		\node [style=none] (86) at (14.5, -2.25) {};
		\node [style=none] (87) at (13.5, 3.25) {};
		\node [style=downground] (88) at (14.5, 1) {};
		\node [style=none] (89) at (15.5, -4.75) {};
		\node [style=right label] (90) at (16.5, 4.5) {$C$};
		\node [style=small box] (91) at (14.5, -2.75) {$\Phi_2$};
		\node [style=none] (92) at (13.5, 4.75) {};
		\node [style=upground] (93) at (14.5, -1.5) {};
		\node [style=small box] (94) at (16.25, 3.5) {$\Phi_4$};
		\node [style=none] (95) at (16.5, 3) {};
		\node [style=black dot] (96) at (10.75, -4) {};
		\node [style=none] (97) at (11.75, -3.25) {};
		\node [style=none] (98) at (9.75, -3.25) {};
		\node [style=none] (99) at (11.75, 3) {};
		\node [style=none] (100) at (10.75, -4.75) {};
		\node [style=downground] (101) at (19.25, 1) {};
		\node [style=small box] (102) at (21, 3.5) {$\Phi_4$};
		\node [style=none] (103) at (21.25, 3) {};
		\node [style=none] (104) at (18.25, 3.25) {};
		\node [style=right label] (105) at (21.25, 4.5) {$C$};
		\node [style=black dot] (106) at (19.25, 1.75) {};
		\node [style=none] (107) at (18.25, 4.75) {};
		\node [style=right label] (108) at (18.5, 4.5) {$T$};
		\node [style=none] (109) at (20.25, -4.75) {};
		\node [style=none] (110) at (21, 4.75) {};
		\node [style=small box] (111) at (20.25, -5) {$\Phi_1$};
		\node [style=none] (112) at (17.5, 0) {$=$};
		\node [style=black dot] (113) at (20.25, -4) {};
		\node [style=none] (114) at (19.25, -3.25) {};
		\node [style=none] (115) at (21, 3.75) {};
		\node [style=none] (116) at (21.25, -3.25) {};
		\node [style=none] (117) at (20.75, 3) {};
		\node [style=upground] (118) at (19.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (1) to (12.center);
		\draw (11.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=-165, out=90, looseness=1.00] (15.center) to (16);
		\draw [in=-15, out=90, looseness=1.00] (11.center) to (16);
		\draw (16) to (17.center);
		\draw (1) to (15.center);
		\draw [style=dashed edge] (24.center) to (40.center);
		\draw [style=dashed edge] (40.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (31.center);
		\draw [style=dashed edge] (31.center) to (24.center);
		\draw [style=dashed edge] (42.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (44.center);
		\draw [style=dashed edge] (44.center) to (25.center);
		\draw [style=dashed edge] (25.center) to (42.center);
		\draw [style=dashed edge] (36.center) to (46.center);
		\draw [style=dashed edge] (46.center) to (43.center);
		\draw [style=dashed edge] (43.center) to (33.center);
		\draw [style=dashed edge] (33.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.00] (50.center) to (49.center);
		\draw [in=-90, out=165, looseness=0.75] (37) to (32.center);
		\draw [in=-90, out=15, looseness=0.75] (37) to (26.center);
		\draw [in=-90, out=165, looseness=1.25] (47) to (18.center);
		\draw (19.center) to (51.center);
		\draw [in=-90, out=165, looseness=1.25] (20) to (51.center);
		\draw (35.center) to (20);
		\draw (20) to (50.center);
		\draw (28.center) to (47);
		\draw [in=-90, out=90, looseness=1.00] (21.center) to (30.center);
		\draw (47) to (21.center);
		\draw (39.center) to (37);
		\draw (45.center) to (23.center);
		\draw [in=-165, out=90, looseness=1.00] (57.center) to (56);
		\draw [in=-15, out=90, looseness=1.00] (54.center) to (56);
		\draw (56) to (58.center);
		\draw (55) to (57.center);
		\draw (18.center) to (54.center);
		\draw (64.center) to (60);
		\draw [in=-90, out=15, looseness=1.00] (60) to (63);
		\draw [in=-90, out=165, looseness=1.00] (60) to (59);
		\draw [in=-165, out=90, looseness=1.00] (59) to (62);
		\draw (62) to (61);
		\draw [in=-15, out=90, looseness=1.00] (63) to (62);
		\draw (71.center) to (68.center);
		\draw [in=-90, out=165, looseness=1.00] (61) to (73.center);
		\draw [in=-90, out=15, looseness=0.75] (61) to (69.center);
		\draw (73.center) to (74.center);
		\draw (86.center) to (93);
		\draw (88) to (80);
		\draw [in=-90, out=165, looseness=1.25] (85) to (78.center);
		\draw [in=-90, out=15, looseness=1.25] (85) to (81.center);
		\draw (89.center) to (85);
		\draw (83.center) to (79.center);
		\draw [in=-90, out=165, looseness=1.00] (80) to (87.center);
		\draw [in=-90, out=15, looseness=0.75] (80) to (84.center);
		\draw (87.center) to (92.center);
		\draw (81.center) to (95.center);
		\draw [in=-90, out=165, looseness=1.25] (96) to (98.center);
		\draw [in=-90, out=15, looseness=1.25] (96) to (97.center);
		\draw (100.center) to (96);
		\draw (97.center) to (99.center);
		\draw (101) to (106);
		\draw [in=-90, out=165, looseness=1.25] (113) to (114.center);
		\draw [in=-90, out=15, looseness=1.25] (113) to (116.center);
		\draw (109.center) to (113);
		\draw (115.center) to (110.center);
		\draw [in=-90, out=165, looseness=1.00] (106) to (104.center);
		\draw [in=-90, out=15, looseness=0.75] (106) to (117.center);
		\draw (104.center) to (107.center);
		\draw (116.center) to (103.center);
		\draw (114.center) to (118);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cancer-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\sigma_C$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0.5, 1) {C};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0.5, -1) {S};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1, 0) {$\mat f$};
		\node [style=black dot] (1) at (-1, 1.5) {};
		\node [style=black dot] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (0.5, 0) {$=$};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=right label] (6) at (-0.75, -1) {$A$};
		\node [style=right label] (7) at (-0.75, 1) {$B$};
		\node [style=right label] (8) at (2, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$A$};
		\node [style=none] (13) at (0, 0) {$a$};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=right label] (18) at (-0.5, -1.25) {$B_1$};
		\node [style=right label] (19) at (1, -1.25) {$B_k$};
		\node [style=right label] (20) at (0, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channelB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=none] (13) at (0, 0) {$b$};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=right label] (18) at (-0.5, -1.25) {$C_1$};
		\node [style=right label] (19) at (1, -1.25) {$C_j$};
		\node [style=right label] (20) at (0, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channelCut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$A$};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=right label] (18) at (-0.5, -1.25) {$B_1$};
		\node [style=right label] (19) at (1, -1.25) {$B_k$};
		\node [style=right label] (20) at (0, -0.75) {$\dots$};
		\node [style=black dot] (27) at (0.75, -0.5) {};
		\node [style=uniform] (30) at (0, 0.5) {};
		\node [style=black dot] (33) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-assoc <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=black dot] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-5, 1.75) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style=black dot] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=black dot] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (4.75, 1.75) {};
		\node [style=none] (10) at (2.75, 1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2);
		\draw [bend right] (2) to (4.center);
		\draw [bend left] (2) to (3.center);
		\draw [bend right] (0) to (5.center);
		\draw (7.center) to (6);
		\draw [bend right] (6) to (8);
		\draw [bend left] (8) to (10.center);
		\draw [bend right] (8) to (9.center);
		\draw [bend left] (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=black dot] (2) at (-2.75, 0.25) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=black dot] (13) at (2, -0.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=black dot] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (3.5, 1.25) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=none] (18) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2);
		\draw [bend right] (2) to (4.center);
		\draw [bend left] (2) to (3.center);
		\draw [bend right] (0) to (5.center);
		\draw (14.center) to (13);
		\draw [bend right] (13) to (15);
		\draw [bend left] (15) to (17.center);
		\draw [bend right] (15) to (16.center);
		\draw [bend left] (13) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=black dot] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=black dot] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=23] (2) to (4.center);
		\draw [in=-90, out=158] (2) to (3.center);
		\draw (1.center) to (2);
		\draw [in=270, out=89] (4.center) to (14.center);
		\draw [in=270, out=89] (3.center) to (13.center);
		\draw [in=-90, out=23] (16) to (18.center);
		\draw [in=-90, out=158] (16) to (17.center);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=black dot] (8) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-0.25, 0) {$=$};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw [in=-90, out=30] (6) to (8);
		\draw [in=-90, out=146] (6) to (11.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb-disint-syntax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box, minimum width=2.5cm] (28) at (-6, -0.25) {$\syn\omega$};
		\node [style=right label] (29) at (-7.75, 1) {$A$};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=none] (31) at (-8, 1) {};
		\node [style=right label] (32) at (-4.75, 1) {$B$};
		\node [style=none] (33) at (-5, 0) {};
		\node [style=none] (34) at (-5, 1) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (-4, 0) {};
		\node [style=right label] (37) at (-3.75, 1) {$C$};
		\node [style=none] (38) at (-2.25, 0) {$=$};
		\node [style=right label] (39) at (-6.75, 1) {$X$};
		\node [style=none] (40) at (-7, 0) {};
		\node [style=none] (41) at (-7, 1) {};
		\node [style=right label] (42) at (-5.75, 1) {$Y$};
		\node [style=none] (43) at (-6, 0) {};
		\node [style=none] (44) at (-6, 1) {};
		\node [style=none] (45) at (2.75, 3) {};
		\node [style=none] (46) at (2.75, 2) {};
		\node [style=none] (47) at (4.75, 2) {};
		\node [style=none] (48) at (4.75, -2.75) {};
		\node [style=none] (49) at (2.75, -2.75) {};
		\node [style=none] (50) at (2.75, -3.75) {};
		\node [style=none] (51) at (5.75, -3.75) {};
		\node [style=none] (52) at (5.75, 3) {};
		\node [style=none] (53) at (5.25, -0.5) {$\syn f$};
		\node [style=black dot] (54) at (3.5, -2) {};
		\node [style=none] (55) at (3.5, -2.75) {};
		\node [style=none] (56) at (3.875, 3.75) {};
		\node [style=none] (57) at (3.875, 3) {};
		\node [style=none] (58) at (3.5, 2) {};
		\node [style=black dot] (59) at (3.5, 0.75) {};
		\node [style=right label] (60) at (0.5, 3.75) {$X$};
		\node [style=right label] (61) at (1.25, 3.75) {$Y$};
		\node [style=right label] (62) at (4.125, 3.75) {$C$};
		\node [style=small box] (63) at (3.875, -0.5) {$\syn g$};
		\node [style=none] (64) at (3.5, -1) {};
		\node [style=none] (65) at (3.5, 0) {};
		\node [style=none] (66) at (1, 2) {};
		\node [style=none] (67) at (-0.5, 0) {};
		\node [style=none] (68) at (1, 3.75) {};
		\node [style=none] (69) at (-0.5, 3.75) {};
		\node [style=black dot] (72) at (4.25, -1.5) {};
		\node [style=none] (73) at (4.25, -2.75) {};
		\node [style=right label] (74) at (-0.25, 3.75) {$A$};
		\node [style=none] (75) at (4.25, -1) {};
		\node [style=none] (76) at (0.25, 0.25) {};
		\node [style=none] (77) at (0.25, 3.75) {};
		\node [style=right label] (78) at (2, 3.75) {$B$};
		\node [style=black dot] (79) at (4.25, 1.25) {};
		\node [style=none] (80) at (4.25, 0) {};
		\node [style=none] (81) at (4.25, 2) {};
		\node [style=none] (82) at (1.75, 2.25) {};
		\node [style=none] (83) at (1.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (45.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59);
		\draw (54) to (64.center);
		\draw (65.center) to (59);
		\draw [in=-90, out=180] (59) to (66.center);
		\draw [in=-90, out=180] (54) to (67.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw (72) to (75.center);
		\draw [in=-90, out=180] (72) to (76.center);
		\draw (76.center) to (77.center);
		\draw (73.center) to (72);
		\draw (55.center) to (54);
		\draw (79) to (81.center);
		\draw [in=-90, out=180] (79) to (82.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (3, 1.25) {};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (1.25, -2.75) {};
		\node [style=none] (6) at (4, -2.75) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none] (8) at (3.5, -0.25) {$\mat f$};
		\node [style=black dot] (9) at (2, -1.25) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=black dot] (16) at (2, 0.75) {};
		\node [style=right label] (18) at (-0.25, 3) {$A$};
		\node [style=right label] (19) at (1.25, 3) {$B$};
		\node [style=right label] (20) at (2.25, 3) {$C$};
		\node [style=small box] (21) at (2, -0.25) {$\mat g$};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.75, 3) {};
		\node [style=none] (27) at (-0.5, 3) {};
		\node [style=semilarge box] (28) at (-5, -0.25) {$\mat \omega$};
		\node [style=right label] (29) at (-5.75, 1) {$A$};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-6, 1) {};
		\node [style=right label] (32) at (-4.75, 1) {$B$};
		\node [style=none] (33) at (-5, 0) {};
		\node [style=none] (34) at (-5, 1) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (-4, 0) {};
		\node [style=right label] (37) at (-3.75, 1) {$C$};
		\node [style=none] (38) at (-2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16);
		\draw (9) to (22.center);
		\draw (23.center) to (16);
		\draw [in=-90, out=180] (16) to (24.center);
		\draw [in=-90, out=180, looseness=0.75] (9) to (25.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb-distint-2-io.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (3, 1.25) {};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (1.25, -2.75) {};
		\node [style=none] (6) at (4, -2.75) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none] (8) at (3.5, -0.25) {$\widehat f$};
		\node [style=black dot] (9) at (2, -1.25) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=black dot] (16) at (2, 0.75) {};
		\node [style=right label] (18) at (-0.25, 3) {$\widehat A$};
		\node [style=right label] (19) at (1, 3) {$\widehat B$};
		\node [style=right label] (20) at (2.25, 3) {$\widehat C$};
		\node [style=small box] (21) at (2, -0.25) {$\widehat g$};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.75, 3) {};
		\node [style=none] (27) at (-0.5, 3) {};
		\node [style=semilarge box] (28) at (-5, -0.25) {$\widehat\omega$};
		\node [style=right label] (29) at (-5.75, 1) {$\widehat A$};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-6, 1) {};
		\node [style=right label] (32) at (-4.75, 1) {$\widehat B$};
		\node [style=none] (33) at (-5, 0) {};
		\node [style=none] (34) at (-5, 1) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (-4, 0) {};
		\node [style=right label] (37) at (-3.75, 1) {$\widehat C$};
		\node [style=none] (38) at (-2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16);
		\draw (9) to (22.center);
		\draw (23.center) to (16);
		\draw [in=-90, out=180] (16) to (24.center);
		\draw [in=-90, out=180, looseness=0.75] (9) to (25.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-2.75, -1.75) {};
		\node [style=none] (4) at (-4.5, -1.75) {};
		\node [style=none] (5) at (-4.5, -2.75) {};
		\node [style=none] (6) at (-1.75, -2.75) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {$\mat f$};
		\node [style=black dot] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (13) at (-3.75, 3) {};
		\node [style=none] (14) at (-3.75, 2.25) {};
		\node [style=none] (15) at (-3.75, 1.25) {};
		\node [style=black dot] (16) at (-3.75, 0.75) {};
		\node [style=right label] (18) at (-6, 3) {$A$};
		\node [style=right label] (19) at (-4.5, 3) {$B$};
		\node [style=right label] (20) at (-3.5, 3) {$C$};
		\node [style=small box] (21) at (-3.75, -0.25) {$\mat g$};
		\node [style=none] (22) at (-3.75, -0.75) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-5, 1.25) {};
		\node [style=none] (25) at (-6.25, -0.5) {};
		\node [style=none] (26) at (-5, 3) {};
		\node [style=none] (27) at (-6.25, 3) {};
		\node [style=none] (28) at (-0.75, 0) {$:=$};
		\node [style=medium box] (37) at (2.5, -2) {$\mat f$};
		\node [style=black dot] (38) at (2, -1) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (3, 3) {};
		\node [style=none] (41) at (3, -1.5) {};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=black dot] (43) at (2, 1) {};
		\node [style=right label] (44) at (0.5, 3) {$A$};
		\node [style=right label] (45) at (1.75, 3) {$B$};
		\node [style=right label] (46) at (3.25, 3) {$C$};
		\node [style=small box] (47) at (2, 0) {$\mat g$};
		\node [style=none] (48) at (2, -0.5) {};
		\node [style=none] (49) at (2, 0.5) {};
		\node [style=none] (50) at (1.25, 1.5) {};
		\node [style=none] (51) at (0.25, -0.25) {};
		\node [style=none] (52) at (1.25, 3) {};
		\node [style=none] (53) at (0.25, 3) {};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (4, -2.75) {};
		\node [style=none] (56) at (2.5, -2.75) {};
		\node [style=none] (57) at (2.5, -2.5) {};
		\node [style=small box] (60) at (9.25, -1.75) {$\mat c$};
		\node [style=right label] (62) at (9.5, 3.75) {$C$};
		\node [style=none] (63) at (8, -2.25) {};
		\node [style=black dot] (64) at (8.5, -3) {};
		\node [style=none] (65) at (8.5, -4) {};
		\node [style=small box] (66) at (8.5, -4.5) {$\mat a$};
		\node [style=right label] (67) at (8.75, -3.5) {$A$};
		\node [style=none] (68) at (9, -2.25) {};
		\node [style=right label] (70) at (10.75, -0.75) {$B$};
		\node [style=none] (72) at (5, 0) {$=$};
		\node [style=black dot] (74) at (8, -0.5) {};
		\node [style=none] (76) at (8, 2) {};
		\node [style=black dot] (77) at (8, 1.5) {};
		\node [style=right label] (78) at (6.5, 3.75) {$A$};
		\node [style=right label] (79) at (7.75, 3.75) {$B$};
		\node [style=small box] (80) at (8, 0.5) {$\mat b$};
		\node [style=none] (81) at (8, 0) {};
		\node [style=none] (82) at (8, 1) {};
		\node [style=none] (83) at (7.25, 2) {};
		\node [style=none] (84) at (6.25, 0.25) {};
		\node [style=none] (85) at (7.25, 3.75) {};
		\node [style=none] (86) at (6.25, 3.75) {};
		\node [style=none] (87) at (10.5, 2) {};
		\node [style=none] (88) at (10.5, -2.5) {};
		\node [style=none] (89) at (9.5, -2.5) {};
		\node [style=none] (90) at (9.5, -2.25) {};
		\node [style=none] (91) at (9.25, 3.75) {};
		\node [style=none] (92) at (9.25, -1.5) {};
		\node [style=none] (93) at (12.5, 1.75) {};
		\node [style=none] (94) at (11.75, 0) {$=$};
		\node [style=black dot] (95) at (13.5, 0.5) {};
		\node [style=none] (96) at (12.5, 3.25) {};
		\node [style=none] (97) at (15.5, 1.75) {};
		\node [style=right label] (98) at (12.75, 3.25) {$A$};
		\node [style=none] (99) at (14, 1.75) {};
		\node [style=black dot] (100) at (15, 0.5) {};
		\node [style=none] (101) at (14, 3.25) {};
		\node [style=none] (102) at (16, 1.75) {};
		\node [style=right label] (103) at (14.25, 3.25) {$B$};
		\node [style=small box] (104) at (15.75, 2) {$\mat c$};
		\node [style=none] (105) at (15.75, 3.25) {};
		\node [style=right label] (106) at (16, 3.25) {$C$};
		\node [style=small box] (107) at (15, -1) {$\mat b$};
		\node [style=none] (108) at (13.5, -1.25) {};
		\node [style=black dot] (109) at (14.25, -2) {};
		\node [style=right label] (110) at (15.25, 0) {$B$};
		\node [style=none] (111) at (14.25, -3) {};
		\node [style=small box] (112) at (14.25, -3.5) {$\mat a$};
		\node [style=right label] (113) at (14.5, -2.5) {$A$};
		\node [style=none] (114) at (15, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16);
		\draw (9) to (22.center);
		\draw (23.center) to (16);
		\draw [in=-90, out=180] (16) to (24.center);
		\draw [in=-90, out=180, looseness=0.75] (9) to (25.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (38) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43);
		\draw (38) to (48.center);
		\draw (49.center) to (43);
		\draw [in=-90, out=180] (43) to (50.center);
		\draw [in=-90, out=180, looseness=0.75] (38) to (51.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw [in=90, out=90] (42.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=-90, looseness=1.25] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [in=-90, out=165] (64) to (63.center);
		\draw (64) to (65.center);
		\draw [in=-90, out=15] (64) to (68.center);
		\draw (76.center) to (77);
		\draw (74) to (81.center);
		\draw (82.center) to (77);
		\draw [in=-90, out=180] (77) to (83.center);
		\draw [in=-90, out=180, looseness=0.75] (74) to (84.center);
		\draw (83.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw [in=90, out=90] (76.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw [in=-90, out=-90, looseness=1.25] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (63.center) to (74);
		\draw (91.center) to (92.center);
		\draw [in=-90, out=165] (95) to (93.center);
		\draw (93.center) to (96.center);
		\draw [in=-90, out=165] (100) to (99.center);
		\draw (99.center) to (101.center);
		\draw [in=-90, out=15, looseness=0.75] (95) to (97.center);
		\draw [in=-90, out=21] (100) to (102.center);
		\draw (105.center) to (104);
		\draw [in=-90, out=165] (109) to (108.center);
		\draw (109) to (111.center);
		\draw (108.center) to (95);
		\draw (107) to (100);
		\draw [in=-90, out=15] (109) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (0.25, 1.75) {$C$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=medium box] (3) at (0, 0.75) {$\Phi_4$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=left label] (5) at (-0.75, -0.5) {$T$};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=small box] (7) at (0.5, -1) {$\Phi_1$};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conditioning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -2) {};
		\node [style=small box] (1) at (0, -2) {$\omega$};
		\node [style=black dot] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=small box] (6) at (-0.75, 0.75) {};
		\node [style=small box] (7) at (-0.75, 0.75) {$p$};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (0.75, 3) {};
		\node [style=none] (12) at (-1.75, -3.75) {};
		\node [style=disintegration, minimum height=2.7cm] (14) at (-0.5, -0.25) {};
		\node [style=small box] (15) at (-1.75, -4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=-90, out=75, looseness=1.25] (2) to (4.center);
		\draw [in=-90, out=105, looseness=1.25] (2) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-nodeX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=label] (4) at (-0.5, 1.25) {X};
		\node [style=label] (5) at (1.5, 1.25) {X};
		\node [style=label] (6) at (0.5, -0.75) {X};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw [bend left, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=black dot] (7) at (0, 0) {};
		\node [style=small box] (8) at (0, -2.5) {$\mat s$};
		\node [style=none] (9) at (-3, 5.5) {};
		\node [style=right label] (17) at (-2.75, 5) {$S$};
		\node [style=right label] (18) at (1.25, 5) {$C$};
		\node [style=semilarge box] (20) at (1, 4) {$\mat c$};
		\node [style=none] (21) at (2, -3) {};
		\node [style=small box] (22) at (1, -4.75) {$\mat h$};
		\node [style=black dot] (23) at (1, -3.75) {};
		\node [style=none] (24) at (2, 3.75) {};
		\node [style=none] (25) at (1, 4.25) {};
		\node [style=none] (26) at (1, 5.5) {};
		\node [style=right label] (27) at (2.25, 0.5) {$H$};
		\node [style=none] (28) at (0, -3) {};
		\node [style=small box] (29) at (0, 1.25) {$\mat t$};
		\node [style=none] (30) at (0, 3.75) {};
		\node [style=none] (31) at (-1.75, 3.25) {};
		\node [style=black dot] (32) at (0, 2.5) {};
		\node [style=none] (33) at (-1.75, 5.5) {};
		\node [style=right label] (34) at (-1.5, 5) {$T$};
		\node [style=uniform] (35) at (0, -0.75) {};
		\node [style=black dot] (36) at (0, -1.5) {};
		\node [style=none] (37) at (3.25, 0) {$=$};
		\node [style=none] (38) at (7.5, 0.75) {};
		\node [style=none] (39) at (4.5, 1) {};
		\node [style=black dot] (40) at (7.5, 0) {};
		\node [style=none] (42) at (4.5, 5.5) {};
		\node [style=right label] (43) at (4.75, 5) {$S$};
		\node [style=right label] (44) at (8.75, 5) {$C$};
		\node [style=semilarge box] (45) at (8.5, 4) {$\mat c$};
		\node [style=none] (46) at (9.5, -3) {};
		\node [style=small box] (47) at (8.5, -4.75) {$\mat h$};
		\node [style=black dot] (48) at (8.5, -3.75) {};
		\node [style=none] (49) at (9.5, 3.75) {};
		\node [style=none] (50) at (8.5, 4.25) {};
		\node [style=none] (51) at (8.5, 5.5) {};
		\node [style=right label] (52) at (9.75, 0.5) {$H$};
		\node [style=none] (53) at (7.5, -3) {};
		\node [style=small box] (54) at (7.5, 1.25) {$\mat t$};
		\node [style=none] (55) at (7.5, 3.75) {};
		\node [style=none] (56) at (5.75, 3.25) {};
		\node [style=black dot] (57) at (7.5, 2.5) {};
		\node [style=none] (58) at (5.75, 5.5) {};
		\node [style=right label] (59) at (6, 5) {$T$};
		\node [style=uniform] (60) at (7.5, -0.75) {};
		\node [style=black dot] (61) at (7.5, -2) {};
		\node [style=none] (62) at (-8.5, 3.25) {};
		\node [style=none] (63) at (-8.5, 2.25) {};
		\node [style=none] (64) at (-6.75, 2.25) {};
		\node [style=none] (65) at (-6.75, -2.25) {};
		\node [style=none] (66) at (-8.5, -2.25) {};
		\node [style=none] (67) at (-8.5, -3.25) {};
		\node [style=none] (68) at (-5.75, -3.25) {};
		\node [style=none] (69) at (-5.75, 3.25) {};
		\node [style=none] (70) at (-6.25, 0) {$\mat f$};
		\node [style=black dot] (71) at (-7.75, -0.25) {};
		\node [style=none] (72) at (-7.75, -2.25) {};
		\node [style=none] (73) at (-7.75, 4) {};
		\node [style=none] (74) at (-7.75, 3.25) {};
		\node [style=none] (75) at (-7.75, 2.25) {};
		\node [style=black dot] (76) at (-7.75, 1.75) {};
		\node [style=right label] (77) at (-10, 4) {$S$};
		\node [style=right label] (78) at (-8.5, 4) {$T$};
		\node [style=right label] (79) at (-7.5, 4) {$C$};
		\node [style=small box] (80) at (-7.75, 0.75) {$\mat g$};
		\node [style=none] (81) at (-7.75, 0.25) {};
		\node [style=none] (82) at (-7.75, 1.25) {};
		\node [style=none] (83) at (-9, 2.25) {};
		\node [style=none] (84) at (-10.25, 0.5) {};
		\node [style=none] (85) at (-9, 4) {};
		\node [style=none] (86) at (-10.25, 4) {};
		\node [style=none] (87) at (-4.25, 0) {$=$};
		\node [style=uniform] (88) at (-7.75, -1) {};
		\node [style=black dot] (89) at (-7.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw [in=-90, out=15] (23) to (21.center);
		\draw (21.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (22) to (23);
		\draw [in=-90, out=165] (23) to (28.center);
		\draw [in=-90, out=-180] (32) to (31.center);
		\draw (31.center) to (33.center);
		\draw (29) to (32);
		\draw (7) to (1.center);
		\draw (32) to (30.center);
		\draw (35) to (7);
		\draw (8) to (36);
		\draw [in=-90, out=180, looseness=0.75] (40) to (39.center);
		\draw (39.center) to (42.center);
		\draw [in=-90, out=15] (48) to (46.center);
		\draw (46.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (47) to (48);
		\draw [in=-90, out=165] (48) to (53.center);
		\draw [in=-90, out=-180] (57) to (56.center);
		\draw (56.center) to (58.center);
		\draw (54) to (57);
		\draw (40) to (38.center);
		\draw (57) to (55.center);
		\draw (60) to (40);
		\draw (53.center) to (61);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (62.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76);
		\draw (71) to (81.center);
		\draw (82.center) to (76);
		\draw [in=-90, out=180] (76) to (83.center);
		\draw [in=-90, out=180, looseness=0.75] (71) to (84.center);
		\draw (83.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (72.center) to (89);
		\draw (88) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-9.5, 4) {};
		\node [style=none] (63) at (-9.5, 3) {};
		\node [style=none] (64) at (-7.5, 3) {};
		\node [style=none] (65) at (-7.5, -2.5) {};
		\node [style=none] (66) at (-9.5, -2.5) {};
		\node [style=none] (67) at (-9.5, -3.5) {};
		\node [style=none] (68) at (-6.5, -3.5) {};
		\node [style=none] (69) at (-6.5, 4) {};
		\node [style=none] (70) at (-7, 1) {$f$};
		\node [style=black dot] (71) at (-8.75, 0) {};
		\node [style=none] (72) at (-8.75, -2.5) {};
		\node [style=none] (73) at (-8.375, 4.75) {};
		\node [style=none] (74) at (-8.375, 4) {};
		\node [style=none] (75) at (-8.375, 3) {};
		\node [style=black dot] (76) at (-8.375, 2.5) {};
		\node [style=right label] (77) at (-10.5, 4.75) {$A'$};
		\node [style=right label] (78) at (-9.5, 4.75) {$B$};
		\node [style=right label] (79) at (-8.125, 4.75) {$C$};
		\node [style=small box] (80) at (-8.375, 1.5) {$g$};
		\node [style=none] (81) at (-8.75, 1) {};
		\node [style=none] (82) at (-8.375, 2) {};
		\node [style=none] (83) at (-10, 3.25) {};
		\node [style=none] (84) at (-11.75, 1) {};
		\node [style=none] (85) at (-10, 4.75) {};
		\node [style=none] (86) at (-11.75, 4.75) {};
		\node [style=uniform] (88) at (-8.75, -0.75) {};
		\node [style=black dot] (89) at (-8.75, -1.5) {};
		\node [style=black dot] (91) at (-8, 0.5) {};
		\node [style=none] (92) at (-8, -2.5) {};
		\node [style=right label] (93) at (-11.5, 4.75) {$X$};
		\node [style=none] (94) at (-8, 1) {};
		\node [style=none] (95) at (-10.75, 1.25) {};
		\node [style=none] (96) at (-10.75, 4.75) {};
		\node [style=none] (98) at (-1.5, 4) {};
		\node [style=none] (99) at (-1.5, 3) {};
		\node [style=none] (100) at (0.5, 3) {};
		\node [style=none] (101) at (0.5, -3.5) {};
		\node [style=none] (102) at (-1.5, -3.5) {};
		\node [style=none] (103) at (-1.5, -4.5) {};
		\node [style=none] (104) at (1.5, -4.5) {};
		\node [style=none] (105) at (1.5, 4) {};
		\node [style=none] (106) at (1, 0) {$f'$};
		\node [style=black dot] (107) at (-0.75, 0) {};
		\node [style=black dot] (108) at (-0.75, -1.75) {};
		\node [style=none] (109) at (-0.375, 4.75) {};
		\node [style=none] (110) at (-0.375, 4) {};
		\node [style=none] (111) at (-0.375, 3) {};
		\node [style=black dot] (112) at (-0.375, 2.5) {};
		\node [style=right label] (113) at (-2.5, 4.75) {$A'$};
		\node [style=right label] (114) at (-1.5, 4.75) {$B$};
		\node [style=right label] (115) at (-0.125, 4.75) {$C$};
		\node [style=small box] (116) at (-0.375, 1.5) {$g$};
		\node [style=none] (117) at (-0.75, 1) {};
		\node [style=none] (118) at (-0.375, 2) {};
		\node [style=none] (119) at (-2, 3) {};
		\node [style=none] (120) at (-3.75, 1) {};
		\node [style=none] (121) at (-2, 4.75) {};
		\node [style=none] (122) at (-3.75, 4.75) {};
		\node [style=uniform] (123) at (-0.75, -0.75) {};
		\node [style=black dot] (125) at (0, 0.5) {};
		\node [style=none] (126) at (0, -3.5) {};
		\node [style=none] (128) at (0, 1) {};
		\node [style=none] (129) at (-2.75, 1.25) {};
		\node [style=none] (130) at (-2.75, 4.75) {};
		\node [style=small box] (134) at (-0.75, -2.5) {$x$};
		\node [style=none] (135) at (-0.75, -3.5) {};
		\node [style=right label] (136) at (-3.5, 4.75) {$X$};
		\node [style=none] (137) at (-5.25, 0) {$=$};
		\node [style=none] (138) at (6.5, 4) {};
		\node [style=none] (139) at (6.5, 3) {};
		\node [style=none] (140) at (8.5, 3) {};
		\node [style=none] (141) at (8.5, -3.5) {};
		\node [style=none] (142) at (6.5, -3.5) {};
		\node [style=none] (143) at (6.5, -4.5) {};
		\node [style=none] (144) at (9.5, -4.5) {};
		\node [style=none] (145) at (9.5, 4) {};
		\node [style=none] (146) at (9, 0) {$f'$};
		\node [style=black dot] (147) at (7.25, 0) {};
		\node [style=black dot] (148) at (7.25, -2.75) {};
		\node [style=none] (149) at (7.625, 4.75) {};
		\node [style=none] (150) at (7.625, 4) {};
		\node [style=none] (151) at (7.625, 3) {};
		\node [style=black dot] (152) at (7.625, 2.5) {};
		\node [style=right label] (153) at (5.5, 4.75) {$A'$};
		\node [style=right label] (154) at (6.5, 4.75) {$B$};
		\node [style=right label] (155) at (7.875, 4.75) {$C$};
		\node [style=small box] (156) at (7.625, 1.5) {$g$};
		\node [style=none] (157) at (7.25, 1) {};
		\node [style=none] (158) at (7.625, 2) {};
		\node [style=none] (159) at (6, 3) {};
		\node [style=none] (160) at (4.25, 1) {};
		\node [style=none] (161) at (6, 4.75) {};
		\node [style=none] (162) at (4.25, 4.75) {};
		\node [style=uniform] (163) at (7.25, -0.75) {};
		\node [style=black dot] (164) at (8, 0.5) {};
		\node [style=none] (165) at (8, -3.5) {};
		\node [style=none] (166) at (8, 1) {};
		\node [style=none] (167) at (5.25, 1.25) {};
		\node [style=none] (168) at (5.25, 4.75) {};
		\node [style=none] (170) at (7.25, -3.5) {};
		\node [style=right label] (171) at (4.5, 4.75) {$X$};
		\node [style=none] (172) at (3, 0) {$=$};
		\node [style=none] (173) at (-5.25, 0.75) {$(*)$};
		\node [style=none] (174) at (10.75, 0) {$=$};
		\node [style=semilarge box] (175) at (13.75, -0.25) {$\omega'$};
		\node [style=right label] (176) at (13, 1) {$A$};
		\node [style=none] (177) at (12.75, 0) {};
		\node [style=none] (178) at (12.75, 1) {};
		\node [style=right label] (179) at (14, 1) {$B$};
		\node [style=none] (180) at (13.75, 0) {};
		\node [style=none] (181) at (13.75, 1) {};
		\node [style=none] (182) at (14.75, 1) {};
		\node [style=none] (183) at (14.75, 0) {};
		\node [style=right label] (184) at (15, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (62.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76);
		\draw (71) to (81.center);
		\draw (82.center) to (76);
		\draw [in=-90, out=180] (76) to (83.center);
		\draw [in=-90, out=180, looseness=0.75] (71) to (84.center);
		\draw (83.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (72.center) to (89);
		\draw (88) to (71);
		\draw (91) to (94.center);
		\draw [in=-90, out=180, looseness=0.75] (91) to (95.center);
		\draw (95.center) to (96.center);
		\draw (92.center) to (91);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (98.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112);
		\draw (107) to (117.center);
		\draw (118.center) to (112);
		\draw [in=-90, out=180] (112) to (119.center);
		\draw [in=-90, out=180, looseness=0.75] (107) to (120.center);
		\draw (119.center) to (121.center);
		\draw (120.center) to (122.center);
		\draw (123) to (107);
		\draw (125) to (128.center);
		\draw [in=-90, out=180, looseness=0.75] (125) to (129.center);
		\draw (129.center) to (130.center);
		\draw (126.center) to (125);
		\draw (134) to (108);
		\draw (135.center) to (134);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (138.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152);
		\draw (147) to (157.center);
		\draw (158.center) to (152);
		\draw [in=-90, out=180] (152) to (159.center);
		\draw [in=-90, out=180, looseness=0.75] (147) to (160.center);
		\draw (159.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (163) to (147);
		\draw (164) to (166.center);
		\draw [in=-90, out=180, looseness=0.75] (164) to (167.center);
		\draw (167.center) to (168.center);
		\draw (165.center) to (164);
		\draw (170.center) to (148);
		\draw (177.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-latent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=latent] (0) at (0, -1.75) {$A$};
		\node [style=observed] (1) at (-1.5, 0) {$B$};
		\node [style=observed] (2) at (1.5, 0) {$D$};
		\node [style=observed] (3) at (0, 1.75) {$C$};
		\node [style=observed] (4) at (3, 1.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-string-diagram-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (1.5, -3.25) {$\mat a$};
		\node [style=black dot] (1) at (1.5, -1.75) {};
		\node [style=right label] (4) at (1.75, -2.25) {$A$};
		\node [style=small box] (5) at (3, 0) {$\mat d$};
		\node [style=small box] (6) at (0.25, 0) {$\mat b$};
		\node [style=black dot] (7) at (3, 1.5) {};
		\node [style=black dot] (8) at (0.25, 1.5) {};
		\node [style=right label] (9) at (3.25, 1) {$D$};
		\node [style=right label] (10) at (0.5, 1) {$B$};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=small box] (12) at (1.5, 2.75) {$\mat c$};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=none] (14) at (1.75, 2.25) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (3, 4.25) {};
		\node [style=none] (17) at (1.5, 4.25) {};
		\node [style=small box] (18) at (4.25, 2.75) {$\mat e$};
		\node [style=none] (19) at (4.25, 2.25) {};
		\node [style=none] (20) at (-0.75, 4.25) {};
		\node [style=none] (21) at (4.25, 4.25) {};
		\node [style=none] (22) at (-2.25, 4.25) {};
		\node [style=right label] (23) at (-2, 4) {$A$};
		\node [style=right label] (24) at (-0.5, 4) {$B$};
		\node [style=right label] (25) at (4.5, 4) {$E$};
		\node [style=right label] (26) at (1.75, 4) {$C$};
		\node [style=right label] (27) at (3.25, 4) {$D$};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw [in=-90, out=-180, looseness=0.75] (1) to (11.center);
		\draw [in=-90, out=180] (7) to (14.center);
		\draw [in=-90, out=0] (7) to (19.center);
		\draw (12) to (17.center);
		\draw (7) to (16.center);
		\draw [in=-90, out=-180] (8) to (15.center);
		\draw (18) to (21.center);
		\draw (15.center) to (20.center);
		\draw (11.center) to (22.center);
		\draw [in=-90, out=0] (8) to (13.center);
		\draw [in=-90, out=165] (1) to (28.center);
		\draw [in=-90, out=15] (1) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-string-diagram-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (1.5, -4) {$P(A)$};
		\node [style=black dot] (1) at (1.5, -2.25) {};
		\node [style=right label] (4) at (1.75, -2.75) {$A$};
		\node [style=small box] (5) at (4.5, -0.75) {$P(D|A)$};
		\node [style=small box] (6) at (1.5, -0.75) {$P(B|A)$};
		\node [style=black dot] (7) at (4.5, 0.75) {};
		\node [style=black dot] (8) at (1.5, 0.75) {};
		\node [style=right label] (9) at (4.75, 0.25) {$D$};
		\node [style=right label] (10) at (1.75, 0.25) {$B$};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=medium box] (12) at (2.5, 2) {$P(C|BD)$};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (4.5, 3.5) {};
		\node [style=none] (17) at (2.5, 3.5) {};
		\node [style=small box] (18) at (6.25, 2) {$P(E|D)$};
		\node [style=none] (19) at (6.25, 1.75) {};
		\node [style=none] (20) at (0.25, 3.5) {};
		\node [style=none] (21) at (6.25, 3.5) {};
		\node [style=none] (22) at (-1.5, 3.5) {};
		\node [style=right label] (23) at (-1.25, 3.25) {$A$};
		\node [style=right label] (24) at (0.5, 3.25) {$B$};
		\node [style=right label] (25) at (6.5, 3.25) {$E$};
		\node [style=right label] (26) at (2.75, 3.25) {$C$};
		\node [style=right label] (27) at (4.75, 3.25) {$D$};
		\node [style=none] (28) at (-3.5, 0) {$=$};
		\node [style=large box, minimum width=2.5cm] (29) at (-7.25, -0.5) {$P(ABCDE)$};
		\node [style=none] (30) at (-6.25, 1.25) {};
		\node [style=none] (31) at (-7.25, 1.25) {};
		\node [style=none] (32) at (-8.25, 1.25) {};
		\node [style=none] (33) at (-5.25, 1.25) {};
		\node [style=none] (34) at (-9.25, 1.25) {};
		\node [style=right label] (35) at (-9, 1) {$A$};
		\node [style=right label] (36) at (-8, 1) {$B$};
		\node [style=right label] (37) at (-5, 1) {$E$};
		\node [style=right label] (38) at (-7, 1) {$C$};
		\node [style=right label] (39) at (-6, 1) {$D$};
		\node [style=none] (40) at (-6.25, 0) {};
		\node [style=none] (41) at (-7.25, 0) {};
		\node [style=none] (42) at (-8.25, 0) {};
		\node [style=none] (43) at (-5.25, 0) {};
		\node [style=none] (44) at (-9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=0] (1) to (5);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw [in=-90, out=180, looseness=0.75] (1) to (11.center);
		\draw [in=-90, out=180] (7) to (14.center);
		\draw [in=-90, out=0, looseness=0.75] (7) to (19.center);
		\draw (12) to (17.center);
		\draw (7) to (16.center);
		\draw [in=-90, out=-180] (8) to (15.center);
		\draw (18) to (21.center);
		\draw (15.center) to (20.center);
		\draw (11.center) to (22.center);
		\draw (44.center) to (34.center);
		\draw (42.center) to (32.center);
		\draw (41.center) to (31.center);
		\draw (40.center) to (30.center);
		\draw (43.center) to (33.center);
		\draw [bend right, looseness=0.75] (8) to (13.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-string-diagram-latent-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.125, -3.25) {$\mat a$};
		\node [style=black dot] (1) at (0.125, -1.75) {};
		\node [style=right label] (4) at (0.375, -2.25) {$A$};
		\node [style=small box] (5) at (1.5, 0) {$\mat d$};
		\node [style=small box] (6) at (-1.25, 0) {$\mat b$};
		\node [style=black dot] (7) at (1.5, 1.5) {};
		\node [style=black dot] (8) at (-1.25, 1.5) {};
		\node [style=right label] (9) at (1.75, 1) {$D$};
		\node [style=right label] (10) at (-1, 1) {$B$};
		\node [style=small box] (12) at (0, 2.75) {$\mat c$};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (14) at (0.25, 2.25) {};
		\node [style=none] (15) at (-2.25, 2.25) {};
		\node [style=none] (16) at (1.5, 4.25) {};
		\node [style=none] (17) at (0, 4.25) {};
		\node [style=small box] (18) at (2.75, 2.75) {$\mat e$};
		\node [style=none] (19) at (2.75, 2.25) {};
		\node [style=none] (20) at (-2.25, 4.25) {};
		\node [style=none] (21) at (2.75, 4.25) {};
		\node [style=right label] (24) at (-2, 4) {$B$};
		\node [style=right label] (25) at (3, 4) {$E$};
		\node [style=right label] (26) at (0.25, 4) {$C$};
		\node [style=right label] (27) at (1.75, 4) {$D$};
		\node [style=none] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw [in=-90, out=180] (7) to (14.center);
		\draw [in=-90, out=0] (7) to (19.center);
		\draw (12) to (17.center);
		\draw (7) to (16.center);
		\draw [in=-90, out=-180] (8) to (15.center);
		\draw (18) to (21.center);
		\draw (15.center) to (20.center);
		\draw [in=-90, out=0] (8) to (13.center);
		\draw [in=-90, out=165] (1) to (28.center);
		\draw [in=-90, out=15] (1) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-string-diagram-latent-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.75, -4) {$P(A)$};
		\node [style=black dot] (1) at (0.75, -2.25) {};
		\node [style=right label] (4) at (1, -2.75) {$A$};
		\node [style=small box] (5) at (2.75, -0.75) {$P(D|A)$};
		\node [style=small box] (6) at (-0.25, -0.75) {$P(B|A)$};
		\node [style=black dot] (7) at (2.75, 0.75) {};
		\node [style=black dot] (8) at (-0.25, 0.75) {};
		\node [style=right label] (9) at (3, 0.25) {$D$};
		\node [style=right label] (10) at (0, 0.25) {$B$};
		\node [style=medium box] (12) at (0.75, 2) {$P(C|BD)$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (2.75, 3.5) {};
		\node [style=none] (17) at (0.75, 3.5) {};
		\node [style=small box] (18) at (4.5, 2) {$P(E|D)$};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=none] (20) at (-1.5, 3.5) {};
		\node [style=none] (21) at (4.5, 3.5) {};
		\node [style=right label] (24) at (-1.25, 3.25) {$B$};
		\node [style=right label] (25) at (4.75, 3.25) {$E$};
		\node [style=right label] (26) at (1, 3.25) {$C$};
		\node [style=right label] (27) at (3, 3.25) {$D$};
		\node [style=none] (28) at (-3.5, 0) {$=$};
		\node [style=large box, minimum width=2.2cm] (29) at (-6.75, -0.5) {$P(BCDE)$};
		\node [style=none] (30) at (-6.25, 1.25) {};
		\node [style=none] (31) at (-7.25, 1.25) {};
		\node [style=none] (32) at (-8.25, 1.25) {};
		\node [style=none] (33) at (-5.25, 1.25) {};
		\node [style=right label] (36) at (-8, 1) {$B$};
		\node [style=right label] (37) at (-5, 1) {$E$};
		\node [style=right label] (38) at (-7, 1) {$C$};
		\node [style=right label] (39) at (-6, 1) {$D$};
		\node [style=none] (40) at (-6.25, 0) {};
		\node [style=none] (41) at (-7.25, 0) {};
		\node [style=none] (42) at (-8.25, 0) {};
		\node [style=none] (43) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=0] (1) to (5);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw [in=-90, out=180] (7) to (14.center);
		\draw [in=-90, out=0, looseness=0.75] (7) to (19.center);
		\draw (12) to (17.center);
		\draw (7) to (16.center);
		\draw [in=-90, out=-180] (8) to (15.center);
		\draw (18) to (21.center);
		\draw (15.center) to (20.center);
		\draw (42.center) to (32.center);
		\draw (41.center) to (31.center);
		\draw (40.center) to (30.center);
		\draw (43.center) to (33.center);
		\draw [bend right, looseness=0.75] (8) to (13.center);
		\draw [in=270, out=165] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-string-diagram-latent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.75, -4) {$P(A)$};
		\node [style=black dot] (1) at (0.75, -2.25) {};
		\node [style=right label] (4) at (1, -2.75) {$A$};
		\node [style=small box] (5) at (2.75, -0.75) {$P(D|A)$};
		\node [style=small box] (6) at (-0.25, -0.75) {$P(B|A)$};
		\node [style=black dot] (7) at (2.75, 0.75) {};
		\node [style=black dot] (8) at (-0.25, 0.75) {};
		\node [style=right label] (9) at (3, 0.25) {$D$};
		\node [style=right label] (10) at (0, 0.25) {$B$};
		\node [style=medium box] (12) at (0.75, 2) {$P(C|BD)$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (2.75, 3.5) {};
		\node [style=none] (17) at (0.75, 3.5) {};
		\node [style=small box] (18) at (4.5, 2) {$P(E|D)$};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=none] (20) at (-1.5, 3.5) {};
		\node [style=none] (21) at (4.5, 3.5) {};
		\node [style=right label] (24) at (-1.25, 3.25) {$B$};
		\node [style=right label] (25) at (4.75, 3.25) {$E$};
		\node [style=right label] (26) at (1, 3.25) {$C$};
		\node [style=right label] (27) at (3, 3.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=0] (1) to (5);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw [in=-90, out=180] (7) to (14.center);
		\draw [in=-90, out=0, looseness=0.75] (7) to (19.center);
		\draw (12) to (17.center);
		\draw (7) to (16.center);
		\draw [in=-90, out=-180] (8) to (15.center);
		\draw (18) to (21.center);
		\draw (15.center) to (20.center);
		\draw [bend right, looseness=0.75] (8) to (13.center);
		\draw [in=270, out=165] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-string-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (1.5, -4) {$P(A)$};
		\node [style=black dot] (1) at (1.5, -2.25) {};
		\node [style=right label] (4) at (1.75, -2.75) {$A$};
		\node [style=small box] (5) at (4.5, -0.75) {$P(D|A)$};
		\node [style=small box] (6) at (1.5, -0.75) {$P(B|A)$};
		\node [style=black dot] (7) at (4.5, 0.75) {};
		\node [style=black dot] (8) at (1.5, 0.75) {};
		\node [style=right label] (9) at (4.75, 0.25) {$D$};
		\node [style=right label] (10) at (1.75, 0.25) {$B$};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=medium box] (12) at (2.5, 2) {$P(C|BD)$};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (4.5, 3.5) {};
		\node [style=none] (17) at (2.5, 3.5) {};
		\node [style=small box] (18) at (6.25, 2) {$P(E|D)$};
		\node [style=none] (19) at (6.25, 1.75) {};
		\node [style=none] (20) at (0.25, 3.5) {};
		\node [style=none] (21) at (6.25, 3.5) {};
		\node [style=none] (22) at (-1.5, 3.5) {};
		\node [style=right label] (23) at (-1.25, 3.25) {$A$};
		\node [style=right label] (24) at (0.5, 3.25) {$B$};
		\node [style=right label] (25) at (6.5, 3.25) {$E$};
		\node [style=right label] (26) at (2.75, 3.25) {$C$};
		\node [style=right label] (27) at (4.75, 3.25) {$D$};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=none] (29) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw [in=-90, out=180, looseness=0.75] (1) to (11.center);
		\draw [in=-90, out=180] (7) to (14.center);
		\draw [in=-90, out=0, looseness=0.75] (7) to (19.center);
		\draw (12) to (17.center);
		\draw (7) to (16.center);
		\draw [in=-90, out=-180] (8) to (15.center);
		\draw (18) to (21.center);
		\draw (15.center) to (20.center);
		\draw (11.center) to (22.center);
		\draw [bend right, looseness=0.75] (8) to (13.center);
		\draw (1) to (28.center);
		\draw [in=-90, out=0, looseness=0.75] (1) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=observed] (0) at (0, -1.75) {$A$};
		\node [style=observed] (1) at (-1.5, 0) {$B$};
		\node [style=observed] (2) at (1.5, 0) {$D$};
		\node [style=observed] (3) at (0, 1.75) {$C$};
		\node [style=observed] (4) at (3, 1.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-f-g-combtheorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.5, 0) {$:=$};
		\node [style=none] (26) at (5.25, -0.25) {$:=$};
		\node [style=none] (54) at (-1.5, 2.5) {};
		\node [style=none] (56) at (-4.25, 0) {};
		\node [style=black dot] (57) at (-3.25, -1) {};
		\node [style=none] (59) at (-2.5, 2.5) {};
		\node [style=right label] (60) at (-10.5, 1) {$B$};
		\node [style=small box] (61) at (-2, 2.75) {$c$};
		\node [style=none] (62) at (-3.25, -2) {};
		\node [style=none] (63) at (-1.75, 1.5) {};
		\node [style=none] (64) at (-2, 4) {};
		\node [style=right label] (65) at (-1.5, 4) {$C$};
		\node [style=none] (66) at (-1.75, -2) {};
		\node [style=none] (67) at (-1.75, -1) {};
		\node [style=right label] (68) at (-1.5, -1.5) {$C$};
		\node [style=black dot] (69) at (-1.75, -1) {};
		\node [style=semilarge box] (70) at (-2.75, -2.5) {$\omega$};
		\node [style=none] (71) at (-10.75, 2.5) {};
		\node [style=none] (72) at (-10.75, 1.5) {};
		\node [style=none] (73) at (-9, 1.5) {};
		\node [style=none] (74) at (-9, -1.5) {};
		\node [style=none] (75) at (-10.75, -1.5) {};
		\node [style=none] (76) at (-10.75, -2.5) {};
		\node [style=none] (77) at (-8, -2.5) {};
		\node [style=none] (78) at (-8, 2.5) {};
		\node [style=none] (79) at (-8.5, 0) {$f$};
		\node [style=none] (82) at (-10, 3.25) {};
		\node [style=none] (83) at (-10, 2.5) {};
		\node [style=right label] (88) at (-9.75, 3.25) {$C$};
		\node [style=none] (96) at (-2.5, -2) {};
		\node [style=none] (97) at (-2.5, -1) {};
		\node [style=right label] (98) at (-2.25, -1.5) {$B$};
		\node [style=black dot] (99) at (-2.5, -1) {};
		\node [style=none] (100) at (-3.75, 1.5) {};
		\node [style=none] (113) at (3, -1.75) {};
		\node [style=right label] (116) at (3.5, -1.25) {$A$};
		\node [style=right label] (117) at (3.5, 0.75) {$B$};
		\node [style=small box] (118) at (3, -0.25) {$g$};
		\node [style=none] (119) at (3, -0.75) {};
		\node [style=none] (120) at (3, 0.25) {};
		\node [style=none] (121) at (3, 1.25) {};
		\node [style=none] (122) at (7.25, -1.75) {};
		\node [style=right label] (123) at (7.75, -1.25) {$A$};
		\node [style=right label] (124) at (7.75, 0.75) {$B$};
		\node [style=small box] (125) at (7.25, -0.25) {$b$};
		\node [style=none] (126) at (7.25, -0.75) {};
		\node [style=none] (127) at (7.25, 0.25) {};
		\node [style=none] (128) at (7.25, 1.25) {};
		\node [style=none] (129) at (-10, -1.5) {};
		\node [style=none] (130) at (-10, 1.5) {};
		\node [style=none] (131) at (-10, -0.5) {};
		\node [style=none] (132) at (-10, 0.5) {};
		\node [style=right label] (137) at (-10.5, -1) {$A$};
		\node [style=right label] (140) at (-4.75, 1) {$B$};
		\node [style=none] (142) at (-3.75, 1.5) {};
		\node [style=none] (144) at (-4.25, 0.75) {};
		\node [style=right label] (145) at (-4.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (57) to (56.center);
		\draw [bend right, looseness=1.25] (57) to (59.center);
		\draw (57) to (62.center);
		\draw (64.center) to (61);
		\draw (66.center) to (67.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (71.center);
		\draw (82.center) to (83.center);
		\draw (96.center) to (97.center);
		\draw [bend left, looseness=0.50] (54.center) to (63.center);
		\draw (63.center) to (100.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (113.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (122.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (142.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=disintegration] (8) at (-0.5, 0.25) {};
		\node [style=none] (10) at (1, 2) {$B$};
		\node [style=none] (12) at (0.5, -1.75) {$C$};
		\node [style=none] (14) at (-2, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=90, out=90, looseness=2.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=disintegration] (8) at (-0.25, 0.25) {};
		\node [style=medium box] (15) at (-1.5, -3) {$f$};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=black dot] (17) at (-1, -2) {};
		\node [style=none] (18) at (-1.5, -3.25) {};
		\node [style=none] (19) at (-1.5, -3.5) {};
		\node [style=none] (21) at (0, -3.5) {};
		\node [style=black dot] (22) at (-2, -2) {};
		\node [style=none] (23) at (-2, -2.5) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2.5, 2.25) {};
		\node [style=none] (26) at (-1.5, -3.5) {};
		\node [style=none] (27) at (0, -3.5) {};
		\node [style=black dot] (28) at (-0.75, -4.5) {};
		\node [style=none] (29) at (-0.75, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (16.center) to (17);
		\draw (18.center) to (19.center);
		\draw (5.center) to (21.center);
		\draw (23.center) to (22);
		\draw [in=-90, out=90] (22) to (4.center);
		\draw [in=-90, out=90] (22) to (24.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=90] (28) to (27.center);
		\draw [in=-90, out=90] (28) to (26.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-eq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-0.5, -0.5) {$g$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (19) at (-1.5, -3.5) {};
		\node [style=none] (21) at (0, -3.5) {};
		\node [style=black dot] (22) at (-1.5, -2) {};
		\node [style=none] (23) at (-1.5, -2.75) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-1.5, -3.5) {};
		\node [style=none] (27) at (0, -3.5) {};
		\node [style=black dot] (28) at (-0.75, -4.5) {};
		\node [style=none] (29) at (-0.75, -5.5) {};
		\node [style=small box] (30) at (-1.5, -3) {};
		\node [style=small box] (31) at (-1.5, -3) {$h$};
		\node [style=disintegration, minimum size=2.1cm, minimum height=2.7cm] (32) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (-3, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (5.center) to (21.center);
		\draw (23.center) to (22);
		\draw [in=-90, out=90] (22) to (4.center);
		\draw [in=-90, out=90] (22) to (24.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=90] (28) to (27.center);
		\draw [in=-90, out=90] (28) to (26.center);
		\draw (28) to (29.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.75] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=disintegration] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (4.5, -1.75) {};
		\node [style=none] (12) at (4, 0.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=medium box] (15) at (4.5, 0) {$f$};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (4.5, -0.5) {};
		\node [style=disintegration] (13) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=90, out=90, looseness=2.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (11.center) to (17.center);
		\draw [in=90, out=90, looseness=2.25] (12.center) to (16.center);
		\draw (16.center) to (10.center);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-state-eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=disintegration] (8) at (-0.25, 0.25) {};
		\node [style=medium box] (15) at (-1.5, -3) {$\omega$};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=black dot] (17) at (-1, -2) {};
		\node [style=none] (21) at (0, -3.5) {};
		\node [style=black dot] (22) at (-2, -2) {};
		\node [style=none] (23) at (-2, -2.5) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (16.center) to (17);
		\draw (23.center) to (22);
		\draw [in=-90, out=90] (22) to (4.center);
		\draw [in=-90, out=90] (22) to (24.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\omega$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=disintegration] (8) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.25] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (1) at (3.5, 0.75) {$\mat b$};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=black dot] (7) at (2.5, -0.5) {};
		\node [style=small box] (8) at (2.5, -1.75) {$\mat a$};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (3.5, 2.25) {};
		\node [style=medium box] (11) at (-2.25, -0.25) {$\mat\omega$};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=right label] (16) at (-2.5, 1) {$A$};
		\node [style=right label] (17) at (1.75, 1.75) {$A$};
		\node [style=right label] (18) at (3.75, 1.75) {$B$};
		\node [style=right label] (19) at (-1.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [in=-90, out=15] (7) to (1);
		\draw [in=-90, out=165] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw (1) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-smoking-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (6, -1.5) {$\Phi_3$};
		\node [style=right label] (1) at (8, -0.25) {$G$};
		\node [style=none] (2) at (7, 2.25) {};
		\node [style=none] (3) at (6, -1.25) {};
		\node [style=none] (4) at (6, -2) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (4.5, 0) {$\leadsto$};
		\node [style=none] (7) at (7.75, -1) {};
		\node [style=none] (8) at (7, 1) {};
		\node [style=small box] (9) at (7, 0.75) {$\Phi_4$};
		\node [style=none] (10) at (6, -3) {};
		\node [style=none] (11) at (7.25, 0.25) {};
		\node [style=small box] (12) at (7.75, -1.5) {$\Phi_1$};
		\node [style=left label] (13) at (6, -0.25) {$T$};
		\node [style=right label] (14) at (7.25, 2) {$C$};
		\node [style=right label] (15) at (6.25, -2.5) {$S$};
		\node [style=none] (16) at (6.75, 0.25) {};
		\node [style=none] (17) at (3.25, 2.25) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (-3.75, -2.5) {};
		\node [style=downground] (20) at (-2.5, -3) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-2.5, -4) {};
		\node [style=black dot] (24) at (0.25, 1) {};
		\node [style=upground] (25) at (-2.5, -3.75) {};
		\node [style=black dot] (26) at (-2.5, -2) {};
		\node [style=left label] (27) at (-3.25, -1.5) {$S$};
		\node [style=none] (28) at (3, 3) {};
		\node [style=none] (29) at (-2.5, -1) {};
		\node [style=upground] (30) at (-0.25, 2.5) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (-3.75, -1) {};
		\node [style=none] (33) at (4, 5) {};
		\node [style=black dot] (34) at (0, -4.25) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none] (36) at (0.25, 2) {};
		\node [style=none] (37) at (-1.5, -2.5) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (1.25, 2) {};
		\node [style=none] (40) at (3, 4.5) {};
		\node [style=none] (41) at (-1.5, -1) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (-3, -1.5) {};
		\node [style=none] (44) at (-2.5, -2.5) {};
		\node [style=small box] (45) at (0.25, -0.25) {$\Phi_3$};
		\node [style=right label] (46) at (3.25, 4.25) {$C$};
		\node [style=none] (47) at (2, 3.5) {};
		\node [style=none] (48) at (4, 3.5) {};
		\node [style=none] (49) at (2.75, 2.25) {};
		\node [style=none] (50) at (-1, 2) {};
		\node [style=none] (51) at (0, -5) {};
		\node [style=small box] (52) at (0, -5.25) {$\Phi_1$};
		\node [style=small box] (53) at (3, 2.75) {$\Phi_4$};
		\node [style=left label] (54) at (-0.5, 1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (11.center);
		\draw (2.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (4.center);
		\draw [style=dashed edge] (50.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (39.center);
		\draw [style=dashed edge] (39.center) to (50.center);
		\draw [style=dashed edge] (32.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (37.center);
		\draw [style=dashed edge] (37.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (32.center);
		\draw [style=dashed edge] (31.center) to (47.center);
		\draw [style=dashed edge] (47.center) to (48.center);
		\draw [style=dashed edge] (48.center) to (33.center);
		\draw [style=dashed edge] (33.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (21.center);
		\draw [in=-90, out=165, looseness=0.75] (34) to (23.center);
		\draw [in=-90, out=15, looseness=0.75] (34) to (17.center);
		\draw (30) to (35.center);
		\draw [in=-90, out=165, looseness=1.25] (24) to (35.center);
		\draw (22.center) to (43.center);
		\draw [in=-90, out=165, looseness=1.25] (26) to (43.center);
		\draw (44.center) to (26);
		\draw (26) to (29.center);
		\draw (42.center) to (24);
		\draw [in=-90, out=90, looseness=1.00] (36.center) to (49.center);
		\draw (24) to (36.center);
		\draw (51.center) to (34);
		\draw (28.center) to (40.center);
		\draw (20) to (44.center);
		\draw (25) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/do-smoking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-1, -3.25) {};
		\node [style=upground] (1) at (-1, -4) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=black dot] (4) at (-1, -2.25) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=left label] (6) at (-1.75, -1.75) {$S$};
		\node [style=none] (7) at (4.5, 4.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=left label] (11) at (1, 1.25) {$T$};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (1.75, -0.25) {};
		\node [style=right label] (14) at (4.75, 4) {$C$};
		\node [style=none] (15) at (4.25, 2) {};
		\node [style=none] (16) at (2.75, 1.75) {};
		\node [style=none] (17) at (-1, -4.25) {};
		\node [style=none] (18) at (5.5, 4.75) {};
		\node [style=small box] (19) at (4.5, 2.5) {$\Phi_4$};
		\node [style=none] (20) at (-1, -2.75) {};
		\node [style=none] (21) at (3.5, 4.75) {};
		\node [style=black dot] (22) at (1.5, -4.5) {};
		\node [style=none] (23) at (-2.25, -2.75) {};
		\node [style=none] (24) at (1.5, -5.25) {};
		\node [style=none] (25) at (0.5, 0.25) {};
		\node [style=small box] (26) at (1.75, -0.5) {$\Phi_3$};
		\node [style=none] (27) at (-2.25, -1.25) {};
		\node [style=none] (28) at (5.5, 3.25) {};
		\node [style=none] (29) at (0, -2.75) {};
		\node [style=none] (30) at (4.5, 2.75) {};
		\node [style=none] (31) at (3.5, 3.25) {};
		\node [style=black dot] (32) at (1.75, 0.75) {};
		\node [style=small box] (33) at (1.5, -5.5) {$\Phi_1$};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (-1, -1.25) {};
		\node [style=none] (36) at (-1.5, -1.75) {};
		\node [style=none] (37) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (8.center) to (25.center);
		\draw [style=dashed edge] (25.center) to (37.center);
		\draw [style=dashed edge] (37.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (8.center);
		\draw [style=dashed edge] (27.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (29.center);
		\draw [style=dashed edge] (29.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (27.center);
		\draw [style=dashed edge] (21.center) to (31.center);
		\draw [style=dashed edge] (31.center) to (28.center);
		\draw [style=dashed edge] (28.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (35.center) to (34.center);
		\draw [in=-90, out=165, looseness=0.75] (22) to (17.center);
		\draw [in=-90, out=15, looseness=0.75] (22) to (10.center);
		\draw (12.center) to (2.center);
		\draw [in=-90, out=165, looseness=1.25] (32) to (2.center);
		\draw (3.center) to (36.center);
		\draw [in=-90, out=165, looseness=1.25] (4) to (36.center);
		\draw (20.center) to (4);
		\draw (4) to (35.center);
		\draw (13.center) to (32);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (15.center);
		\draw (32) to (5.center);
		\draw (24.center) to (22);
		\draw (30.center) to (7.center);
		\draw (0) to (20.center);
		\draw (1) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/double-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.75, 0) {$=$};
		\node [style=black dot] (7) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1.75, 2.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (12) at (-6.5, 0.25) {};
		\node [style=none] (13) at (-6.5, 1.25) {};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-5.5, 1.25) {};
		\node [style=right label] (16) at (-6.25, 1) {$B$};
		\node [style=right label] (17) at (-1.5, 2.5) {$A$};
		\node [style=right label] (19) at (-5.25, 1) {$C$};
		\node [style=none] (20) at (-7.5, 0.25) {};
		\node [style=none] (21) at (-7.5, 1.25) {};
		\node [style=right label] (22) at (-7.25, 1) {$A$};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=black dot] (25) at (0.5, -0.25) {};
		\node [style=none] (26) at (-0.75, 2.5) {};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=right label] (28) at (-0.5, 2.5) {$B$};
		\node [style=small box] (30) at (1.25, 1.25) {$\mat c$};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (-0.5, -1.25) {};
		\node [style=none] (33) at (1.25, 2.5) {};
		\node [style=right label] (34) at (1.5, 2.5) {$C$};
		\node [style=semilarge box] (40) at (-6.5, -0.25) {$\mat \omega$};
		\node [style=medium box] (42) at (0, -1.75) {$\mat \omega'$};
		\node [style=none] (43) at (4.5, 1.75) {};
		\node [style=none] (44) at (3.25, 0) {$=$};
		\node [style=black dot] (45) at (5.5, 0.5) {};
		\node [style=none] (46) at (4.5, 3.25) {};
		\node [style=none] (47) at (7.5, 1.75) {};
		\node [style=right label] (48) at (4.75, 3.25) {$A$};
		\node [style=none] (49) at (6, 1.75) {};
		\node [style=black dot] (50) at (7, 0.5) {};
		\node [style=none] (51) at (6, 3.25) {};
		\node [style=none] (52) at (8, 1.75) {};
		\node [style=right label] (53) at (6.25, 3.25) {$B$};
		\node [style=small box] (54) at (7.75, 2) {$\mat c$};
		\node [style=none] (57) at (7.75, 3.25) {};
		\node [style=right label] (58) at (8, 3.25) {$C$};
		\node [style=small box] (59) at (7, -1) {$\mat b$};
		\node [style=none] (60) at (5.5, -1.25) {};
		\node [style=black dot] (61) at (6.25, -2) {};
		\node [style=right label] (65) at (7.25, 0) {$B$};
		\node [style=none] (70) at (6.25, -3) {};
		\node [style=small box] (75) at (6.25, -3.5) {$\mat a$};
		\node [style=right label] (76) at (6.5, -2.5) {$A$};
		\node [style=none] (77) at (7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw [in=-90, out=165] (25) to (24.center);
		\draw (24.center) to (26.center);
		\draw [in=-90, out=9, looseness=0.75] (7) to (10.center);
		\draw [in=-90, out=21] (25) to (27.center);
		\draw (7) to (32.center);
		\draw (25) to (31.center);
		\draw (33.center) to (30);
		\draw [in=-90, out=165] (45) to (43.center);
		\draw (43.center) to (46.center);
		\draw [in=-90, out=165] (50) to (49.center);
		\draw (49.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (45) to (47.center);
		\draw [in=-90, out=21] (50) to (52.center);
		\draw (57.center) to (54);
		\draw [in=-90, out=165] (61) to (60.center);
		\draw (61) to (70.center);
		\draw (60.center) to (45);
		\draw (59) to (50);
		\draw [in=-90, out=15] (61) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract-B_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=right label] (16) at (-2.5, 1) {$B$};
		\node [style=right label] (19) at (-1.5, 0.75) {$C$};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 1.25) {};
		\node [style=right label] (22) at (-3.5, 1) {$A$};
		\node [style=black dot] (23) at (-1.75, 1.25) {};
		\node [style=small box] (24) at (3.25, 1) {$b$};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=black dot] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (3.25, 2.5) {};
		\node [style=right label] (29) at (1.5, 2) {$A$};
		\node [style=right label] (30) at (3.5, 2) {$B$};
		\node [style=none] (31) at (4.25, -1.25) {};
		\node [style=none] (32) at (4.25, -0.25) {};
		\node [style=right label] (33) at (4.5, -0.75) {$C$};
		\node [style=black dot] (34) at (4.25, -0.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (3.25, -1.25) {};
		\node [style=none] (38) at (3.25, -0.25) {};
		\node [style=right label] (39) at (3.5, -0.75) {$B$};
		\node [style=black dot] (40) at (3.25, -0.25) {};
		\node [style=semilarge box] (41) at (-2.75, -0.25) {$\omega$};
		\node [style=semilarge box] (42) at (3.25, -1.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw [in=-90, out=15] (26) to (24);
		\draw [in=-90, out=165] (26) to (25.center);
		\draw (25.center) to (27.center);
		\draw (24) to (28.center);
		\draw (31.center) to (32.center);
		\draw (26) to (36.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract-C_AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=black dot] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (1.5, 2.75) {};
		\node [style=none] (10) at (4.25, 1.25) {};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=right label] (16) at (-2.5, 1) {$B$};
		\node [style=right label] (17) at (1.75, 2.75) {$A$};
		\node [style=right label] (19) at (-1.5, 1) {$C$};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 1.25) {};
		\node [style=right label] (22) at (-3.5, 1) {$A$};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=black dot] (25) at (3.75, -0.5) {};
		\node [style=none] (26) at (2.5, 2.75) {};
		\node [style=none] (27) at (4.75, 1.25) {};
		\node [style=right label] (28) at (2.75, 2.75) {$B$};
		\node [style=small box] (30) at (4.5, 1.25) {$c$};
		\node [style=none] (31) at (3.75, -1.5) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (4.5, 2.75) {};
		\node [style=right label] (34) at (4.75, 2.75) {$C$};
		\node [style=none] (35) at (4.75, -1.5) {};
		\node [style=none] (36) at (4.75, -0.5) {};
		\node [style=right label] (37) at (5, -1) {$C$};
		\node [style=black dot] (38) at (4.75, -0.5) {};
		\node [style=semilarge box] (40) at (-2.75, -0.25) {$\omega$};
		\node [style=semilarge box] (42) at (3.75, -2) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw [in=-90, out=165] (25) to (24.center);
		\draw (24.center) to (26.center);
		\draw [bend right] (7) to (10.center);
		\draw [bend right] (25) to (27.center);
		\draw (7) to (32.center);
		\draw (25) to (31.center);
		\draw (33.center) to (30);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-def-comb-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0.5, 0) {$\mat f$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=right label] (7) at (0.25, 1.5) {$A$};
		\node [style=right label] (8) at (1.25, 1.5) {$C$};
		\node [style=right label] (9) at (0.75, -1.25) {$B$};
		\node [style=none] (10) at (2.25, 0) {$:=$};
		\node [style=none] (12) at (4, 2) {};
		\node [style=right label] (15) at (4.25, 2) {$A$};
		\node [style=small box] (21) at (5.75, 0.75) {$\mat c$};
		\node [style=none] (22) at (5.75, 2) {};
		\node [style=right label] (23) at (6, 2) {$C$};
		\node [style=none] (25) at (4, 0.25) {};
		\node [style=black dot] (26) at (4.75, -0.5) {};
		\node [style=none] (28) at (4.75, -1.5) {};
		\node [style=small box] (29) at (4.75, -2) {$\mat a$};
		\node [style=right label] (30) at (5, -1) {$A$};
		\node [style=none] (31) at (5.5, 0.25) {};
		\node [style=none] (32) at (6, 0.25) {};
		\node [style=right label] (33) at (6.25, -2.25) {$B$};
		\node [style=none] (34) at (6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (22.center) to (21);
		\draw [in=-90, out=165] (26) to (25.center);
		\draw (26) to (28.center);
		\draw (25.center) to (12.center);
		\draw [in=-90, out=15] (26) to (31.center);
		\draw (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-is-comb-theorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-7.75, -0.25) {};
		\node [style=black dot] (2) at (-6.75, -1.25) {};
		\node [style=none] (3) at (-6, 2.25) {};
		\node [style=small box] (4) at (-5.5, 2.5) {$c$};
		\node [style=none] (5) at (-6.75, -2.25) {};
		\node [style=none] (6) at (-5.25, 1.25) {};
		\node [style=none] (7) at (-5.5, 3.75) {};
		\node [style=right label] (8) at (-5, 3.75) {$C$};
		\node [style=none] (9) at (-5.25, -2.25) {};
		\node [style=none] (10) at (-5.25, -1.25) {};
		\node [style=right label] (11) at (-5, -1.75) {$C$};
		\node [style=black dot] (12) at (-5.25, -1.25) {};
		\node [style=semilarge box] (13) at (-6.25, -2.75) {$\omega$};
		\node [style=none] (14) at (-6, -2.25) {};
		\node [style=none] (15) at (-6, -1.25) {};
		\node [style=right label] (16) at (-5.75, -1.75) {$B$};
		\node [style=black dot] (17) at (-6, -1.25) {};
		\node [style=none] (18) at (-7.25, 1.25) {};
		\node [style=right label] (19) at (-8.25, 0.75) {$B$};
		\node [style=none] (20) at (-7.25, 1.25) {};
		\node [style=none] (21) at (-7.75, 0.5) {};
		\node [style=right label] (22) at (-8.25, -0.75) {$A$};
		\node [style=black dot] (23) at (-5.5, 3.75) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=black dot] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (29) at (0, -2.25) {};
		\node [style=none] (33) at (1.5, -2.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=right label] (35) at (1.75, -1.75) {$C$};
		\node [style=black dot] (36) at (1.5, -1.25) {};
		\node [style=semilarge box] (37) at (0.5, -2.75) {$\omega$};
		\node [style=none] (38) at (0.75, -2.25) {};
		\node [style=none] (39) at (0.75, -1.25) {};
		\node [style=right label] (40) at (1, -1.75) {$B$};
		\node [style=black dot] (41) at (0.75, -1.25) {};
		\node [style=right label] (43) at (-1.5, 1.25) {$B$};
		\node [style=none] (44) at (-1, 1.75) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=right label] (46) at (-1.5, -0.75) {$A$};
		\node [style=black dot] (47) at (0.75, 1.25) {};
		\node [style=black dot] (48) at (-1, 1.75) {};
		\node [style=none] (49) at (5.5, -0.25) {};
		\node [style=none] (52) at (6.5, -0.25) {};
		\node [style=none] (53) at (8, -2.25) {};
		\node [style=none] (54) at (8, -1.25) {};
		\node [style=right label] (55) at (8.25, -1.75) {$C$};
		\node [style=black dot] (56) at (8, -1.25) {};
		\node [style=semilarge box] (57) at (7, -2.75) {$\omega$};
		\node [style=none] (58) at (7.25, -2.25) {};
		\node [style=none] (59) at (7.25, -1.25) {};
		\node [style=right label] (60) at (7.5, -1.75) {$B$};
		\node [style=black dot] (61) at (7.25, -1.25) {};
		\node [style=right label] (62) at (5, 1.25) {$B$};
		\node [style=none] (63) at (5.5, 1.75) {};
		\node [style=none] (64) at (5.5, 1) {};
		\node [style=right label] (65) at (6.75, -0.25) {$A$};
		\node [style=black dot] (67) at (5.5, 1.75) {};
		\node [style=none] (68) at (6.5, -2.25) {};
		\node [style=none] (69) at (3, -0.5) {$=$};
		\node [style=none] (71) at (-3.25, -0.5) {$=$};
		\node [style=label] (72) at (3, 0.25) {\eqref{eq:CDUaxioms}};
		\node [style=label] (73) at (-3.25, 0.25) {Lem. \ref{prop:Stoch_morphisms_in_Mat}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (2) to (1.center);
		\draw [bend right, looseness=1.25] (2) to (3.center);
		\draw (2) to (5.center);
		\draw (7.center) to (4);
		\draw (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw [bend left, looseness=0.50] (0.center) to (6.center);
		\draw (6.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=-90, out=165] (26) to (25.center);
		\draw [bend right, looseness=1.25] (26) to (27.center);
		\draw (26) to (29.center);
		\draw (33.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (52.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fsm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-6.75, 0) {$f$};
		\node [style=none] (1) at (-7.25, 0.5) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-7.25, 1.5) {};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=none] (6) at (-3.25, 0) {full support};
		\node [style=none] (7) at (0, 0) {$\implies$};
		\node [style=medium box] (8) at (3.25, 0) {$f$};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=black dot] (13) at (3.75, 1.5) {};
		\node [style=none] (14) at (6.75, 0) {full support};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (-6.75, -1.5) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (13);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-sup-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2.75, 0.25) {};
		\node [style=small box] (1) at (-3.75, -1) {$\omega$};
		\node [style=small box] (2) at (-1.75, -1) {$\frac{1}{\omega}$};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=black dot] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=right label] (12) at (-2.5, 1) {$A$};
		\node [style=right label] (14) at (1.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-165, out=90] (1) to (0);
		\draw [in=-15, out=90] (2) to (0);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-sup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2.75, 1.25) {};
		\node [style=small box] (1) at (-3.75, 0) {$f$};
		\node [style=small box] (2) at (-1.75, 0) {$\frac{1}{f}$};
		\node [style=none] (3) at (-2.75, 2.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=black dot] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (1.5, 2.5) {};
		\node [style=black dot] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-2.75, -2.5) {};
		\node [style=black dot] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=right label] (11) at (-2.5, -2) {$A$};
		\node [style=right label] (12) at (-2.5, 2) {$B$};
		\node [style=right label] (13) at (1.75, -2) {$A$};
		\node [style=right label] (14) at (1.75, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-165, out=90] (1) to (0);
		\draw [in=-15, out=90] (2) to (0);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw [in=-90, out=165] (7) to (1);
		\draw [in=-90, out=15] (7) to (2);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-conv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (28) at (2, -1) {$\omega_{AB}$};
		\node [style=none] (30) at (1.5, -0.5) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (38) at (-9, 0) {$=$};
		\node [style=small box] (39) at (0, -1) {$\frac{1}{\omega_{A}}$};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=black dot] (54) at (-5, 0.75) {};
		\node [style=none] (55) at (-6.25, -0.25) {};
		\node [style=none] (56) at (-3.75, -0.25) {};
		\node [style=none] (57) at (-5, 2.5) {};
		\node [style=right label] (61) at (-4.75, 1.5) {$B$};
		\node [style=medium box] (62) at (6, -1) {$\frac{1}{\omega_{AB}}$};
		\node [style=none] (64) at (5.5, -0.5) {};
		\node [style=none] (67) at (6.5, -0.5) {};
		\node [style=small box] (69) at (4, -1) {$\omega_{A}$};
		\node [style=none] (71) at (4, -0.5) {};
		\node [style=none] (85) at (-6.25, -1.25) {};
		\node [style=none] (86) at (-7.25, -1.25) {};
		\node [style=none] (87) at (-3.75, -1.25) {};
		\node [style=none] (88) at (-4.75, -1.25) {};
		\node [style=none] (89) at (-4.75, -0.25) {};
		\node [style=none] (90) at (-7.25, -0.25) {};
		\node [style=small box] (91) at (-6.25, -0.75) {$g$};
		\node [style=small box] (92) at (-3.75, -0.75) {$\frac{1}{g}$};
		\node [style=black dot] (93) at (-11.5, 1.25) {};
		\node [style=small box] (94) at (-12.5, 0) {$g$};
		\node [style=small box] (95) at (-10.5, 0) {$\frac{1}{g}$};
		\node [style=none] (96) at (-11.5, 2.5) {};
		\node [style=black dot] (97) at (-11.5, -1.25) {};
		\node [style=none] (98) at (-11.5, -2.5) {};
		\node [style=right label] (99) at (-11.25, -2) {$A$};
		\node [style=right label] (100) at (-11.25, 2) {$B$};
		\node [style=black dot] (101) at (-6, 0.75) {};
		\node [style=none] (102) at (-6, 2) {};
		\node [style=right label] (103) at (-5.75, 1.5) {$A$};
		\node [style=none] (104) at (-8, 2) {};
		\node [style=none] (105) at (-8, -2.5) {};
		\node [style=right label] (106) at (-7.75, -2.25) {$A$};
		\node [style=none] (107) at (-2.25, 0) {$=$};
		\node [style=black dot] (108) at (3.75, 0.75) {};
		\node [style=none] (109) at (3.75, 2.5) {};
		\node [style=right label] (110) at (4, 1.5) {$B$};
		\node [style=black dot] (111) at (2.75, 0.75) {};
		\node [style=none] (112) at (2.75, 1.25) {};
		\node [style=right label] (113) at (3, 1.5) {$A$};
		\node [style=none] (114) at (-1, 1.25) {};
		\node [style=none] (115) at (-1, -2.5) {};
		\node [style=right label] (116) at (-0.75, -2.25) {$A$};
		\node [style=none] (127) at (7.5, 0) {$=$};
		\node [style=black dot] (128) at (10.75, 0.75) {};
		\node [style=none] (129) at (10.75, 2.5) {};
		\node [style=right label] (130) at (11, 1.5) {$B$};
		\node [style=black dot] (131) at (9.75, 0.75) {};
		\node [style=none] (132) at (9.75, 1.25) {};
		\node [style=right label] (133) at (10, 1.5) {$A$};
		\node [style=none] (134) at (8.5, 1.25) {};
		\node [style=none] (135) at (8.5, -2.5) {};
		\node [style=right label] (136) at (8.75, -2.25) {$A$};
		\node [style=none] (137) at (11.75, 0) {$=$};
		\node [style=black dot] (138) at (13, 1.25) {};
		\node [style=none] (139) at (13, 2.5) {};
		\node [style=black dot] (140) at (13, -1.25) {};
		\node [style=none] (141) at (13, -2.5) {};
		\node [style=right label] (142) at (13.25, -2) {$A$};
		\node [style=right label] (143) at (13.25, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (57.center);
		\draw [in=-165, out=90, looseness=0.75] (55.center) to (54);
		\draw [in=-15, out=90, looseness=0.75] (56.center) to (54);
		\draw [in=-90, out=-90, looseness=1.50] (85.center) to (86.center);
		\draw [in=-90, out=-90, looseness=1.50] (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (86.center) to (90.center);
		\draw (93) to (96.center);
		\draw [in=-165, out=90] (94) to (93);
		\draw [in=-15, out=90] (95) to (93);
		\draw (97) to (98.center);
		\draw [in=-90, out=165] (97) to (94);
		\draw [in=-90, out=15] (97) to (95);
		\draw (101) to (102.center);
		\draw [in=-15, out=90, looseness=0.75] (89.center) to (101);
		\draw [in=-165, out=90, looseness=0.75] (90.center) to (101);
		\draw [in=90, out=90] (102.center) to (104.center);
		\draw (105.center) to (104.center);
		\draw (108) to (109.center);
		\draw (111) to (112.center);
		\draw [in=90, out=90, looseness=0.75] (112.center) to (114.center);
		\draw (115.center) to (114.center);
		\draw [in=-15, out=90, looseness=0.50] (67.center) to (108);
		\draw [in=-15, out=90, looseness=0.50] (64.center) to (111);
		\draw [in=-150, out=90, looseness=0.75] (33.center) to (108);
		\draw [in=-150, out=90, looseness=0.75] (30.center) to (111);
		\draw [in=-165, out=90, looseness=0.50] (41.center) to (111);
		\draw [in=-30, out=90, looseness=0.75] (71.center) to (111);
		\draw (128) to (129.center);
		\draw (131) to (132.center);
		\draw [in=90, out=90, looseness=1.50] (132.center) to (134.center);
		\draw (135.center) to (134.center);
		\draw (138) to (139.center);
		\draw (140) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (28) at (-0.75, -1.5) {$\omega$};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=right label] (32) at (-0.5, 0) {$B$};
		\node [style=none] (33) at (-0.75, -1.25) {};
		\node [style=none] (34) at (-0.75, 1.5) {};
		\node [style=none] (35) at (0.25, 3.25) {};
		\node [style=none] (36) at (0.25, -1.25) {};
		\node [style=right label] (37) at (0.5, 2.5) {$C$};
		\node [style=small box] (38) at (-1.75, 0.75) {$\frac{1}{g}$};
		\node [style=black dot] (39) at (-1.25, 2) {};
		\node [style=none] (40) at (-1.75, 1.5) {};
		\node [style=none] (41) at (-1.25, 2.25) {};
		\node [style=black dot] (42) at (-1.75, -0.5) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (-3, 2.25) {};
		\node [style=none] (45) at (-3, 1.75) {};
		\node [style=none] (46) at (-3, 0.25) {};
		\node [style=left label] (47) at (-3.25, 0) {$A$};
		\node [style=left label] (48) at (-3.25, 2) {$B$};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=none] (50) at (-9.75, 2.5) {};
		\node [style=none] (51) at (-9.75, 1.5) {};
		\node [style=none] (52) at (-8, 1.5) {};
		\node [style=none] (53) at (-8, -1.5) {};
		\node [style=none] (54) at (-9.75, -1.5) {};
		\node [style=none] (55) at (-9.75, -2.5) {};
		\node [style=none] (56) at (-7, -2.5) {};
		\node [style=none] (57) at (-7, 2.5) {};
		\node [style=none] (58) at (-7.5, 0) {$f$};
		\node [style=none] (60) at (-9, 3.25) {};
		\node [style=none] (61) at (-9, 2.5) {};
		\node [style=right label] (63) at (-8.75, 0.75) {$B$};
		\node [style=right label] (64) at (-8.75, 3.25) {$C$};
		\node [style=none] (65) at (-9, 1.5) {};
		\node [style=none] (66) at (-9, 0.75) {};
		\node [style=right label] (67) at (-8.75, -0.75) {$A$};
		\node [style=none] (68) at (-9, -1.5) {};
		\node [style=none] (69) at (-9, -0.75) {};
		\node [style=none] (70) at (-5.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [in=-165, out=90] (40.center) to (39);
		\draw [in=-15, out=90] (34.center) to (39);
		\draw (39) to (41.center);
		\draw [in=-90, out=-180] (42) to (43.center);
		\draw [in=90, out=90] (41.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (50.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-def-comb-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\mat g$};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=right label] (8) at (0.25, 1.5) {$B$};
		\node [style=right label] (9) at (0.25, -1.25) {$A$};
		\node [style=none] (10) at (1.75, 0) {$:=$};
		\node [style=small box] (11) at (3.5, 0) {$\mat b$};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (3.5, 1.5) {};
		\node [style=right label] (16) at (3.75, 1.5) {$B$};
		\node [style=right label] (17) at (3.75, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (28) at (0, -1) {$\omega_{AB}$};
		\node [style=right label] (29) at (-0.25, 0) {$A$};
		\node [style=none] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=right label] (32) at (0.75, 1.75) {$B$};
		\node [style=none] (33) at (0.5, -0.75) {};
		\node [style=none] (34) at (0.5, 2) {};
		\node [style=none] (38) at (-5.25, 0) {$:=$};
		\node [style=small box] (39) at (-2, -1) {$\frac{1}{\omega_{A}}$};
		\node [style=right label] (40) at (-1.75, 0) {$A$};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-2, 0) {};
		\node [style=black dot] (43) at (-1.25, 0.75) {};
		\node [style=none] (45) at (-3.5, 1) {};
		\node [style=none] (46) at (-3.5, -2) {};
		\node [style=small box] (47) at (-7.25, 0) {$g$};
		\node [style=none] (48) at (-7.25, 1.5) {};
		\node [style=none] (49) at (-7.25, -1.5) {};
		\node [style=right label] (50) at (-3.25, -1.75) {$A$};
		\node [style=right label] (51) at (-7, -1) {$A$};
		\node [style=right label] (52) at (-7, 1) {$B$};
		\node [style=none] (53) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw [in=-15, out=90] (31.center) to (43);
		\draw (46.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw [in=-165, out=90] (42.center) to (43);
		\draw (43) to (53.center);
		\draw [in=90, out=90, looseness=0.75] (53.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (28) at (0, -1) {$\frac{1}{\omega_{AB}}$};
		\node [style=right label] (29) at (-0.25, 0) {$A$};
		\node [style=none] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=right label] (32) at (0.75, 1.75) {$B$};
		\node [style=none] (33) at (0.5, -0.75) {};
		\node [style=none] (34) at (0.5, 2) {};
		\node [style=none] (38) at (-5.25, 0) {$:=$};
		\node [style=small box] (39) at (-2, -1) {$\omega_{A}$};
		\node [style=right label] (40) at (-1.75, 0) {$A$};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-2, 0) {};
		\node [style=black dot] (43) at (-1.25, 0.75) {};
		\node [style=none] (45) at (-3.5, 1) {};
		\node [style=none] (46) at (-3.5, -2) {};
		\node [style=small box] (47) at (-7.25, 0) {$\frac{1}{g}$};
		\node [style=none] (48) at (-7.25, 1.5) {};
		\node [style=none] (49) at (-7.25, -1.5) {};
		\node [style=right label] (50) at (-3.25, -1.75) {$A$};
		\node [style=right label] (51) at (-7, -1) {$A$};
		\node [style=right label] (52) at (-7, 1) {$B$};
		\node [style=none] (53) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw [in=-15, out=90] (31.center) to (43);
		\draw (46.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw [in=-165, out=90] (42.center) to (43);
		\draw (43) to (53.center);
		\draw [in=90, out=90, looseness=0.75] (53.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-3.25, 0) {$\Phi$};
		\node [style=small box] (1) at (-1.25, 0) {$\frac1\Phi$};
		\node [style=none] (2) at (-2.25, -2.25) {};
		\node [style=none] (3) at (-2.25, 2.25) {};
		\node [style=black dot] (4) at (-2.25, -1.25) {};
		\node [style=black dot] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (0.75, 0) {$=$};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=upground] (8) at (1.75, -1) {};
		\node [style=downground] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw [in=-90, out=165, looseness=1.00] (4) to (0);
		\draw [in=-90, out=15, looseness=1.00] (4) to (1);
		\draw [in=-15, out=90, looseness=1.00] (1) to (5);
		\draw (5) to (3.center);
		\draw [in=-165, out=90, looseness=1.00] (0) to (5);
		\draw (8) to (7.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inversion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -2) {};
		\node [style=small box] (1) at (0, -2) {$\omega$};
		\node [style=black dot] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=small box] (6) at (-0.75, 0.75) {};
		\node [style=small box] (7) at (-0.75, 0.75) {$c$};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (0.75, 3) {};
		\node [style=none] (12) at (-1.75, -3.5) {};
		\node [style=disintegration, minimum height=2.7cm] (14) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=-90, out=75, looseness=1.25] (2) to (4.center);
		\draw [in=-90, out=105, looseness=1.25] (2) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {};
		\node [style=medium box] (1) at (0, 0) {$\omega$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/line_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (13) at (5.5, -1.25) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (22) at (1.25, 0) {$=$};
		\node [style=none] (24) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (17.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/line_yankA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=right label] (9) at (0.25, 0) {$A$};
		\node [style=right label] (10) at (-5.25, -1) {$A$};
		\node [style=right label] (11) at (-2.25, 1) {$A$};
		\node [style=right label] (12) at (-3.75, 0) {$A$};
		\node [style=none] (13) at (5.5, -1.25) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=right label] (19) at (5.75, -1) {$A$};
		\node [style=right label] (20) at (2.75, 1) {$A$};
		\node [style=right label] (21) at (4.25, 0) {$A$};
		\node [style=none] (22) at (1.25, 0) {$=$};
		\node [style=none] (24) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (17.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -0.5) {$\omega$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=black dot] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginalA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=right label] (16) at (0.75, 0.5) {$B$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=right label] (22) at (-0.25, 0.5) {$A$};
		\node [style=black dot] (23) at (0.5, 1) {};
		\node [style=medium box] (41) at (0, -0.5) {$\mat\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-marg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (28) at (0.25, -0.5) {$\omega$};
		\node [style=right label] (29) at (-0.5, 0.5) {$A$};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=right label] (32) at (0.5, 0.5) {$B$};
		\node [style=none] (33) at (0.25, -0.25) {};
		\node [style=none] (34) at (0.25, 1) {};
		\node [style=black dot] (35) at (1.25, 1) {};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=right label] (37) at (1.5, 0.5) {$C$};
		\node [style=none] (38) at (-2.25, 0) {$=$};
		\node [style=medium box] (39) at (-4.5, -0.5) {$\omega_{AB}$};
		\node [style=right label] (40) at (-4.75, 0.5) {$A$};
		\node [style=none] (41) at (-5, -0.25) {};
		\node [style=none] (42) at (-5, 1) {};
		\node [style=right label] (43) at (-3.75, 0.5) {$B$};
		\node [style=none] (44) at (-4, -0.25) {};
		\node [style=none] (45) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35) to (36.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-marg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (28) at (0.25, -0.5) {$\omega$};
		\node [style=right label] (29) at (-0.5, 0.5) {$A$};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=right label] (32) at (0.5, 0.5) {$B$};
		\node [style=none] (33) at (0.25, -0.25) {};
		\node [style=black dot] (34) at (0.25, 1) {};
		\node [style=black dot] (35) at (1.25, 1) {};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=right label] (37) at (1.5, 0.5) {$C$};
		\node [style=none] (38) at (-2.25, 0) {$=$};
		\node [style=small box] (39) at (-4.5, -0.5) {$\omega_{A}$};
		\node [style=right label] (40) at (-4.25, 0.5) {$A$};
		\node [style=none] (41) at (-4.5, -0.25) {};
		\node [style=none] (42) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34);
		\draw (35) to (36.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega1_SC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=black dot] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=right label] (16) at (-2.5, 1) {$T$};
		\node [style=right label] (19) at (-1.5, 1) {$C$};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 1.25) {};
		\node [style=right label] (22) at (-3.5, 1) {$S$};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=semilarge box] (41) at (-2.75, -0.25) {$\mat \omega'$};
		\node [style=small box] (42) at (3.5, 0.75) {$\mat c'$};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=black dot] (44) at (2.5, -0.5) {};
		\node [style=small box] (45) at (2.5, -1.75) {$\mat s'$};
		\node [style=none] (46) at (1.5, 2.25) {};
		\node [style=none] (47) at (3.5, 2.25) {};
		\node [style=right label] (48) at (1.75, 1.75) {$S$};
		\node [style=right label] (49) at (3.75, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (44) to (45);
		\draw [in=-90, out=15] (44) to (42);
		\draw [in=-90, out=165] (44) to (43.center);
		\draw (43.center) to (46.center);
		\draw (42) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega_SC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=black dot] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=right label] (16) at (-2.5, 1) {$T$};
		\node [style=right label] (19) at (-1.5, 1) {$C$};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 1.25) {};
		\node [style=right label] (22) at (-3.5, 1) {$S$};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=semilarge box] (41) at (-2.75, -0.25) {$\mat \omega$};
		\node [style=small box] (42) at (3.5, 0.75) {$\mat c$};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=black dot] (44) at (2.5, -0.5) {};
		\node [style=small box] (45) at (2.5, -1.75) {$\mat s$};
		\node [style=none] (46) at (1.5, 2.25) {};
		\node [style=none] (47) at (3.5, 2.25) {};
		\node [style=right label] (48) at (1.75, 1.75) {$S$};
		\node [style=right label] (49) at (3.75, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (44) to (45);
		\draw [in=-90, out=15] (44) to (42);
		\draw [in=-90, out=165] (44) to (43.center);
		\draw (43.center) to (46.center);
		\draw (42) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=copoint] (1) at (-5.25, 2.25) {$i$};
		\node [style=right label] (2) at (-2.5, 1.5) {$C$};
		\node [style=none] (3) at (-5.75, -1.75) {};
		\node [style=right label] (4) at (-5, 1.5) {$S$};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=right label] (6) at (-3.75, 1.5) {$T$};
		\node [style=upground] (7) at (-2.75, 2.25) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-5.75, 0.75) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-5.25, 0.75) {};
		\node [style=none] (13) at (-4, -0.5) {$P(STC)$};
		\node [style=none] (14) at (-1.5, 0) {$=$};
		\node [style=small box] (15) at (6, -8.25) {$\Phi_3$};
		\node [style=none] (16) at (4.25, -8.25) {$\propto$};
		\node [style=none] (17) at (6, -7) {};
		\node [style=none] (18) at (6, -8) {};
		\node [style=none] (19) at (6, -8.5) {};
		\node [style=point] (20) at (6, -9.5) {$i$};
		\node [style=none] (21) at (12.75, -1) {};
		\node [style=none] (22) at (12.75, -0.25) {};
		\node [style=none] (23) at (10, -4.25) {};
		\node [style=none] (24) at (10, -3.25) {};
		\node [style=small box] (25) at (10, -3.75) {$\Phi_2$};
		\node [style=copoint] (26) at (10, -2.5) {$i$};
		\node [style=small box] (27) at (12.75, -0.5) {$\Phi_3$};
		\node [style=none] (28) at (10, -0.5) {};
		\node [style=black dot] (29) at (12.5, -4.5) {};
		\node [style=small box] (30) at (12.5, -5.5) {$\Phi_1$};
		\node [style=none] (31) at (12.5, -5.25) {};
		\node [style=none] (32) at (13.5, 1.75) {};
		\node [style=left label] (33) at (12, 1.25) {$T$};
		\node [style=none] (34) at (12.25, 1.5) {};
		\node [style=black dot] (35) at (12.75, 0.75) {};
		\node [style=none] (36) at (12.75, 1.75) {};
		\node [style=none] (37) at (15.5, 2) {};
		\node [style=none] (38) at (11.25, 0.25) {};
		\node [style=none] (39) at (13.5, 0.25) {};
		\node [style=none] (40) at (14.75, 2) {};
		\node [style=none] (41) at (7.75, 0) {$=$};
		\node [style=none] (42) at (11.25, 1.75) {};
		\node [style=none] (43) at (12.25, 1.25) {};
		\node [style=upground] (44) at (14.75, 2.5) {};
		\node [style=none] (45) at (14.75, 2) {};
		\node [style=upground] (46) at (15.5, 2.5) {};
		\node [style=none] (47) at (15.5, 2) {};
		\node [style=point] (48) at (10, -1) {$i$};
		\node [style=none] (49) at (-1.25, -8.25) {$=$};
		\node [style=small box] (50) at (2.5, -8.25) {$\Phi_2$};
		\node [style=none] (51) at (2.5, -8.75) {};
		\node [style=small box] (52) at (2.5, -9.75) {$\Phi_1$};
		\node [style=none] (53) at (2.5, -7.75) {};
		\node [style=copoint] (54) at (2.5, -7) {$i$};
		\node [style=none] (55) at (2.5, -9.5) {};
		\node [style=none] (56) at (0.5, -8.5) {};
		\node [style=none] (57) at (0.5, -7) {};
		\node [style=point] (58) at (0.5, -9.5) {$i$};
		\node [style=small box] (59) at (0.5, -8.25) {$\Phi_3$};
		\node [style=none] (60) at (0.5, -8) {};
		\node [style=none] (61) at (3.25, 1.25) {};
		\node [style=copoint] (62) at (0.25, -1.25) {$i$};
		\node [style=black dot] (63) at (1, -2.25) {};
		\node [style=none] (64) at (3.75, 1.75) {};
		\node [style=left label] (65) at (0, -2) {$S$};
		\node [style=upground] (66) at (6.5, 4.25) {};
		\node [style=none] (67) at (2.5, 1.75) {};
		\node [style=none] (68) at (2, -0.25) {};
		\node [style=none] (69) at (6.75, 2) {};
		\node [style=left label] (70) at (3, 1.25) {$T$};
		\node [style=none] (71) at (3.25, 1.5) {};
		\node [style=none] (72) at (3.75, -0.25) {};
		\node [style=right label] (73) at (6.75, 3.75) {$C$};
		\node [style=none] (74) at (6.25, 2) {};
		\node [style=none] (75) at (4.75, 1.75) {};
		\node [style=none] (76) at (1, -4) {};
		\node [style=none] (77) at (7.5, 4.75) {};
		\node [style=small box] (78) at (6.5, 2.5) {$\Phi_4$};
		\node [style=none] (79) at (1, -3.25) {};
		\node [style=none] (80) at (5.5, 4.75) {};
		\node [style=black dot] (81) at (3.5, -4.5) {};
		\node [style=none] (82) at (-0.75, -2.75) {};
		\node [style=none] (83) at (3.5, -5.25) {};
		\node [style=none] (84) at (2.5, 0.25) {};
		\node [style=small box] (85) at (3.75, -0.5) {$\Phi_3$};
		\node [style=none] (86) at (-0.75, -0.25) {};
		\node [style=none] (87) at (7.5, 3.25) {};
		\node [style=none] (88) at (2, -2.75) {};
		\node [style=none] (89) at (6.5, 2.75) {};
		\node [style=none] (90) at (5.5, 3.25) {};
		\node [style=black dot] (91) at (3.75, 0.75) {};
		\node [style=small box] (92) at (3.5, -5.5) {$\Phi_1$};
		\node [style=none] (93) at (3.75, -1) {};
		\node [style=none] (94) at (1, -1.25) {};
		\node [style=none] (95) at (0.25, -1.75) {};
		\node [style=none] (96) at (4.75, 0.25) {};
		\node [style=small box] (97) at (1, -3.5) {$\Phi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (1) to (12.center);
		\draw (11.center) to (5.center);
		\draw (7) to (8.center);
		\draw (17.center) to (18.center);
		\draw (20) to (19.center);
		\draw [style=dashed edge] (32.center) to (39.center);
		\draw [style=dashed edge] (39.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (42.center);
		\draw [style=dashed edge] (42.center) to (32.center);
		\draw [in=-90, out=90] (28.center) to (21.center);
		\draw [in=-90, out=165, looseness=0.75] (29) to (23.center);
		\draw [in=-90, out=15, looseness=0.75] (29) to (37.center);
		\draw (34.center) to (43.center);
		\draw [in=-90, out=165, looseness=1.25] (35) to (43.center);
		\draw (26) to (24.center);
		\draw (22.center) to (35);
		\draw [in=-90, out=90] (36.center) to (40.center);
		\draw (35) to (36.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (48) to (28.center);
		\draw (54) to (53.center);
		\draw (55.center) to (51.center);
		\draw (57.center) to (60.center);
		\draw (58) to (56.center);
		\draw (31.center) to (29);
		\draw [style=dashed edge] (67.center) to (84.center);
		\draw [style=dashed edge] (84.center) to (96.center);
		\draw [style=dashed edge] (96.center) to (75.center);
		\draw [style=dashed edge] (75.center) to (67.center);
		\draw [style=dashed edge] (86.center) to (82.center);
		\draw [style=dashed edge] (82.center) to (88.center);
		\draw [style=dashed edge] (88.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (86.center);
		\draw [style=dashed edge] (80.center) to (90.center);
		\draw [style=dashed edge] (90.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (80.center);
		\draw [in=-90, out=90] (94.center) to (93.center);
		\draw [in=-90, out=165, looseness=0.75] (81) to (76.center);
		\draw [in=-90, out=15, looseness=0.75] (81) to (69.center);
		\draw (71.center) to (61.center);
		\draw [in=-90, out=165, looseness=1.25] (91) to (61.center);
		\draw (62) to (95.center);
		\draw [in=-90, out=165, looseness=1.25] (63) to (95.center);
		\draw (79.center) to (63);
		\draw (63) to (94.center);
		\draw (72.center) to (91);
		\draw [in=-90, out=90] (64.center) to (74.center);
		\draw (91) to (64.center);
		\draw (83.center) to (81);
		\draw (89.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1.5) {$a$};
		\node [style=white dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (0.5, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=150, looseness=1.25] (1) to (2.center);
		\draw [in=-90, out=30, looseness=1.25] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem-x-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (54) at (0, -0.75) {};
		\node [style=none] (55) at (0, -4.75) {};
		\node [style=none] (56) at (1.25, 5.5) {};
		\node [style=none] (57) at (1.25, 4.25) {};
		\node [style=right label] (60) at (-2, 5.5) {$X$};
		\node [style=right label] (62) at (1.5, 5.5) {$C$};
		\node [style=medium box] (63) at (0.5, 0.75) {$\mat g$};
		\node [style=none] (64) at (0, 0.25) {};
		\node [style=none] (67) at (-3.25, 1.5) {};
		\node [style=none] (69) at (-3.25, 5.5) {};
		\node [style=black dot] (72) at (1, -0.25) {};
		\node [style=none] (73) at (1, -4.75) {};
		\node [style=right label] (74) at (-3, 5.5) {$A$};
		\node [style=none] (75) at (1, 0.25) {};
		\node [style=none] (76) at (-2.25, 1.75) {};
		\node [style=none] (77) at (-2.25, 5.5) {};
		\node [style=right label] (78) at (-1, 5.5) {$B$};
		\node [style=black dot] (79) at (0.5, 2) {};
		\node [style=none] (80) at (0.5, 1.25) {};
		\node [style=none] (81) at (0.5, 3.25) {};
		\node [style=none] (82) at (-1.25, 3) {};
		\node [style=none] (83) at (-1.25, 5.5) {};
		\node [style=small box] (84) at (1, -3.5) {$\mat x$};
		\node [style=semilarge box] (85) at (1, -5) {$\mat f_1$};
		\node [style=semilarge box] (86) at (1.25, 3.75) {$\mat f_2$};
		\node [style=none] (87) at (2, -4.75) {};
		\node [style=none] (88) at (2, 3.25) {};
		\node [style=none] (89) at (-1, -2.5) {};
		\node [style=none] (90) at (1.5, -2.5) {};
		\node [style=none] (91) at (1.5, 2.75) {};
		\node [style=none] (92) at (-0.25, 2.75) {};
		\node [style=none] (93) at (-0.25, 4.75) {};
		\node [style=none] (94) at (3, -6) {};
		\node [style=none] (95) at (3, 4.75) {};
		\node [style=none] (96) at (-1, -6) {};
		\node [style=none] (97) at (2.5, 5.25) {$\mat f$};
		\node [style=uniform] (98) at (1, -1) {};
		\node [style=black dot] (99) at (1, -2) {};
		\node [style=none] (100) at (4.25, 0) {$=$};
		\node [style=black dot] (101) at (8.5, -0.75) {};
		\node [style=none] (102) at (8.5, -4.75) {};
		\node [style=none] (103) at (9.75, 5.5) {};
		\node [style=none] (104) at (9.75, 4.25) {};
		\node [style=right label] (105) at (6.75, 5.5) {$X$};
		\node [style=right label] (106) at (10, 5.5) {$C$};
		\node [style=medium box] (107) at (9, 0.75) {$\mat g$};
		\node [style=none] (108) at (8.5, 0.25) {};
		\node [style=none] (109) at (5.5, 1.5) {};
		\node [style=none] (110) at (5.5, 5.5) {};
		\node [style=black dot] (111) at (9.5, -0.25) {};
		\node [style=none] (112) at (9.5, -4.75) {};
		\node [style=right label] (113) at (5.75, 5.5) {$A$};
		\node [style=none] (114) at (9.5, 0.25) {};
		\node [style=none] (115) at (6.5, 1.75) {};
		\node [style=none] (116) at (6.5, 5.5) {};
		\node [style=right label] (117) at (7.75, 5.5) {$B$};
		\node [style=black dot] (118) at (9, 2) {};
		\node [style=none] (119) at (9, 1.25) {};
		\node [style=none] (120) at (9, 3.25) {};
		\node [style=none] (121) at (7.5, 3) {};
		\node [style=none] (122) at (7.5, 5.5) {};
		\node [style=semilarge box] (124) at (9.5, -5) {$\mat f_1$};
		\node [style=semilarge box] (125) at (9.75, 3.75) {$\mat f_2$};
		\node [style=none] (126) at (10.5, -4.75) {};
		\node [style=none] (127) at (10.5, 3.25) {};
		\node [style=uniform] (137) at (9.5, -1) {};
		\node [style=black dot] (138) at (9.5, -2) {};
		\node [style=none] (139) at (4.25, 1) {\eqref{eq:discarding-final}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (57.center);
		\draw (54) to (64.center);
		\draw [in=-90, out=180] (54) to (67.center);
		\draw (67.center) to (69.center);
		\draw (72) to (75.center);
		\draw [in=-90, out=180] (72) to (76.center);
		\draw (76.center) to (77.center);
		\draw (55.center) to (54);
		\draw (79) to (81.center);
		\draw [in=-90, out=180] (79) to (82.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (79);
		\draw (73.center) to (84);
		\draw (87.center) to (88.center);
		\draw [style=dashed edge] (89.center) to (90.center);
		\draw [style=dashed edge] (90.center) to (91.center);
		\draw [style=dashed edge] (91.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (93.center);
		\draw [style=dashed edge] (94.center) to (95.center);
		\draw [style=dashed edge] (94.center) to (96.center);
		\draw [style=dashed edge] (96.center) to (89.center);
		\draw [style=dashed edge] (93.center) to (95.center);
		\draw (84) to (99);
		\draw (98) to (72);
		\draw (103.center) to (104.center);
		\draw (101) to (108.center);
		\draw [in=-90, out=180] (101) to (109.center);
		\draw (109.center) to (110.center);
		\draw (111) to (114.center);
		\draw [in=-90, out=180] (111) to (115.center);
		\draw (115.center) to (116.center);
		\draw (102.center) to (101);
		\draw (118) to (120.center);
		\draw [in=-90, out=180] (118) to (121.center);
		\draw (121.center) to (122.center);
		\draw (119.center) to (118);
		\draw (126.center) to (127.center);
		\draw (137) to (111);
		\draw (112.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (54) at (0, -1.5) {};
		\node [style=none] (55) at (0, -4.25) {};
		\node [style=none] (56) at (1.25, 4.75) {};
		\node [style=none] (57) at (1.25, 3.5) {};
		\node [style=right label] (60) at (-2, 4.75) {$X$};
		\node [style=right label] (62) at (1.5, 4.75) {$C$};
		\node [style=medium box] (63) at (0.5, 0) {$\mat g$};
		\node [style=none] (64) at (0, -0.5) {};
		\node [style=none] (67) at (-3.25, 0.75) {};
		\node [style=none] (69) at (-3.25, 4.75) {};
		\node [style=black dot] (72) at (1, -1) {};
		\node [style=none] (73) at (1, -4.25) {};
		\node [style=right label] (74) at (-3, 4.75) {$A$};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (-2.25, 1) {};
		\node [style=none] (77) at (-2.25, 4.75) {};
		\node [style=right label] (78) at (-1, 4.75) {$B$};
		\node [style=black dot] (79) at (0.5, 1.25) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (81) at (0.5, 2.5) {};
		\node [style=none] (82) at (-1.25, 2.25) {};
		\node [style=none] (83) at (-1.25, 4.75) {};
		\node [style=small box] (84) at (1, -3) {$\mat x$};
		\node [style=semilarge box] (85) at (1, -4.5) {$\mat f_1$};
		\node [style=semilarge box] (86) at (1.25, 3) {$\mat f_2$};
		\node [style=none] (87) at (2, -4.25) {};
		\node [style=none] (88) at (2, 2.5) {};
		\node [style=none] (89) at (-1, -2) {};
		\node [style=none] (90) at (1.5, -2) {};
		\node [style=none] (91) at (1.5, 2) {};
		\node [style=none] (92) at (-0.25, 2) {};
		\node [style=none] (93) at (-0.25, 4) {};
		\node [style=none] (94) at (3, -5.5) {};
		\node [style=none] (95) at (3, 4) {};
		\node [style=none] (96) at (-1, -5.5) {};
		\node [style=none] (97) at (2.75, 4.5) {$\mat f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (57.center);
		\draw (54) to (64.center);
		\draw [in=-90, out=180] (54) to (67.center);
		\draw (67.center) to (69.center);
		\draw (72) to (75.center);
		\draw [in=-90, out=180] (72) to (76.center);
		\draw (76.center) to (77.center);
		\draw (55.center) to (54);
		\draw (79) to (81.center);
		\draw [in=-90, out=180] (79) to (82.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (79);
		\draw (73.center) to (84);
		\draw (84) to (72);
		\draw (87.center) to (88.center);
		\draw [style=dashed edge] (89.center) to (90.center);
		\draw [style=dashed edge] (90.center) to (91.center);
		\draw [style=dashed edge] (91.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (93.center);
		\draw [style=dashed edge] (94.center) to (95.center);
		\draw [style=dashed edge] (94.center) to (96.center);
		\draw [style=dashed edge] (96.center) to (89.center);
		\draw [style=dashed edge] (93.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoke-cancer-ashtray-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1.5) {$\sigma_S$};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=right label] (4) at (0.25, -0.5) {$S$};
		\node [style=small box] (5) at (1.5, 1.5) {$\sigma_A$};
		\node [style=small box] (6) at (-1.5, 1.5) {$\sigma_C$};
		\node [style=none] (7) at (1.5, 2.75) {};
		\node [style=none] (8) at (-1.5, 2.75) {};
		\node [style=right label] (9) at (1.75, 2.5) {$A$};
		\node [style=right label] (10) at (-1.25, 2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=15] (1) to (5);
		\draw [in=-90, out=165] (1) to (6);
		\draw (5) to (7.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-chain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {};
		\node [style=small box] (1) at (0, 1) {};
		\node [style=small box] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-2.5, 2) {$S$};
		\node [style=none] (5) at (-1.5, 2) {$T$};
		\node [style=none] (6) at (0.5, 2) {$C$};
		\node [style=black dot] (7) at (0, -2) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (-1, 2.5) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=black dot] (15) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (7);
		\draw (7) to (2);
		\draw (12.center) to (11.center);
		\draw [bend right] (11.center) to (7);
		\draw (13.center) to (14.center);
		\draw (1) to (15);
		\draw (15) to (0);
		\draw [bend left, looseness=1.25] (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=latent] (0) at (0, -1.75) {$H$};
		\node [style=observed] (1) at (-1.75, 0.75) {$S$};
		\node [style=observed] (3) at (0, 1.75) {$T$};
		\node [style=observed] (4) at (1.75, 2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-disint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (1) at (3.5, 0.75) {$\mat c$};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.25) {$=$};
		\node [style=black dot] (7) at (2.5, -0.5) {};
		\node [style=small box] (8) at (2.5, -1.75) {$\mat s$};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (3.5, 2.25) {};
		\node [style=medium box] (11) at (-1.25, -0.25) {$\mat \omega$};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=right label] (16) at (-1.5, 1) {$S$};
		\node [style=right label] (17) at (1.75, 1.75) {$S$};
		\node [style=right label] (18) at (3.75, 1.75) {$C$};
		\node [style=right label] (19) at (-0.5, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [in=-90, out=15] (7) to (1);
		\draw [in=-90, out=165] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw (1) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-hidden-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=black dot] (7) at (0.75, -0.5) {};
		\node [style=small box] (8) at (0.75, -1.75) {$\mat s$};
		\node [style=none] (9) at (-1.5, 4.75) {};
		\node [style=right label] (17) at (-1.25, 4.25) {$S$};
		\node [style=right label] (18) at (1.875, 4.25) {$C$};
		\node [style=semilarge box] (20) at (1.625, 3.25) {$\mat c$};
		\node [style=none] (21) at (2.5, -2.25) {};
		\node [style=small box] (22) at (1.625, -4) {$\mat h$};
		\node [style=black dot] (23) at (1.625, -3) {};
		\node [style=none] (24) at (2.5, 3) {};
		\node [style=none] (25) at (1.625, 3.5) {};
		\node [style=none] (26) at (1.625, 4.75) {};
		\node [style=right label] (27) at (2.75, -0.25) {$H$};
		\node [style=none] (28) at (0.75, -2.25) {};
		\node [style=small box] (29) at (0.75, 0.75) {$\mat t$};
		\node [style=none] (30) at (0.75, 3) {};
		\node [style=none] (31) at (-0.25, 2.75) {};
		\node [style=black dot] (32) at (0.75, 2) {};
		\node [style=none] (33) at (-0.25, 4.75) {};
		\node [style=right label] (34) at (0, 4.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [in=-90, out=180, looseness=0.75] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw [in=-90, out=15] (23) to (21.center);
		\draw (21.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (22) to (23);
		\draw [in=-90, out=165] (23) to (28.center);
		\draw [in=-90, out=-180] (32) to (31.center);
		\draw (31.center) to (33.center);
		\draw (29) to (32);
		\draw (7) to (1.center);
		\draw (32) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-hidden-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -3) {};
		\node [style=small box] (1) at (0, -3) {};
		\node [style=black dot] (2) at (-1, -0.75) {};
		\node [style=small box] (3) at (-1, 2) {};
		\node [style=medium box] (4) at (1, 4) {};
		\node [style=black dot] (5) at (0, -2) {};
		\node [style=none] (6) at (1, 5.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 4) {};
		\node [style=none] (9) at (1, 4) {};
		\node [style=none] (10) at (-1, -2) {$G$};
		\node [style=none] (11) at (-3.5, 5) {$S$};
		\node [style=none] (12) at (-1.5, 5) {$T$};
		\node [style=none] (13) at (0.5, 5) {$C$};
		\node [style=black dot] (14) at (-1, 1) {};
		\node [style=black dot] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1, 5.5) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (-3, 2.5) {};
		\node [style=uniform] (19) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw [in=120, out=-90] (2) to (5);
		\draw [in=-90, out=60] (5) to (7.center);
		\draw (6.center) to (4);
		\draw (8.center) to (7.center);
		\draw (15) to (3);
		\draw (3) to (14);
		\draw (15) to (16.center);
		\draw (18.center) to (17.center);
		\draw [in=-90, out=-3] (15) to (9.center);
		\draw (19) to (14);
		\draw [in=-90, out=180, looseness=0.75] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-hidden-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=black dot] (7) at (0.75, -0.75) {};
		\node [style=small box] (8) at (0.75, -2.25) {$\mat s$};
		\node [style=none] (9) at (-2.25, 5.75) {};
		\node [style=right label] (17) at (-2, 5.25) {$S$};
		\node [style=right label] (18) at (2, 5.25) {$C$};
		\node [style=semilarge box] (20) at (1.75, 3.75) {$\mat c$};
		\node [style=none] (21) at (2.75, -2.75) {};
		\node [style=small box] (22) at (1.75, -4.5) {$\mat h$};
		\node [style=black dot] (23) at (1.75, -3.5) {};
		\node [style=none] (24) at (2.75, 3.5) {};
		\node [style=none] (25) at (1.75, 4) {};
		\node [style=none] (26) at (1.75, 5.75) {};
		\node [style=right label] (27) at (3, -0.25) {$H$};
		\node [style=none] (28) at (0.75, -2.75) {};
		\node [style=small box] (29) at (0.75, 0.75) {$\mat t$};
		\node [style=none] (30) at (0.75, 3.5) {};
		\node [style=none] (31) at (-1, 3) {};
		\node [style=black dot] (32) at (0.75, 2.25) {};
		\node [style=none] (33) at (-1, 5.75) {};
		\node [style=right label] (34) at (-0.75, 5.25) {$T$};
		\node [style=none] (35) at (-0.25, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, 2.75) {};
		\node [style=none] (38) at (-0.25, 2.75) {};
		\node [style=none] (39) at (-0.25, 4.75) {};
		\node [style=none] (40) at (3.5, 4.75) {};
		\node [style=none] (41) at (3.5, -5.5) {};
		\node [style=none] (42) at (-0.25, -5.5) {};
		\node [style=none] (43) at (1.75, -0.25) {};
		\node [style=none] (44) at (-0.25, -0.25) {};
		\node [style=none] (45) at (-0.25, 1.75) {};
		\node [style=none] (46) at (1.75, 1.75) {};
		\node [style=none] (47) at (4, 2.75) {$\mat f$};
		\node [style=none] (48) at (-0.75, 0.75) {$\mat g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [in=-90, out=180, looseness=0.75] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw [in=-90, out=15] (23) to (21.center);
		\draw (21.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (22) to (23);
		\draw [in=-90, out=165] (23) to (28.center);
		\draw [in=-90, out=-180] (32) to (31.center);
		\draw (31.center) to (33.center);
		\draw (29) to (32);
		\draw (7) to (1.center);
		\draw (32) to (30.center);
		\draw [style=dashed edge] (41.center) to (42.center);
		\draw [style=dashed edge] (42.center) to (35.center);
		\draw [style=dashed edge] (35.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (37.center);
		\draw [style=dashed edge] (37.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (39.center);
		\draw [style=dashed edge] (39.center) to (40.center);
		\draw [style=dashed edge] (40.center) to (41.center);
		\draw [style=dashed edge] (43.center) to (44.center);
		\draw [style=dashed edge] (44.center) to (45.center);
		\draw [style=dashed edge] (45.center) to (46.center);
		\draw [style=dashed edge] (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-hidden.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -3) {};
		\node [style=small box] (1) at (0, -3) {};
		\node [style=small box] (2) at (-1, -0.5) {};
		\node [style=small box] (3) at (-1, 1.5) {};
		\node [style=medium box] (4) at (1, 4) {};
		\node [style=black dot] (5) at (0, -2) {};
		\node [style=none] (6) at (1, 5.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 4) {};
		\node [style=none] (9) at (1, 4) {};
		\node [style=none] (10) at (-1, -2) {$G$};
		\node [style=none] (11) at (-3.5, 5) {$S$};
		\node [style=none] (12) at (-1.5, 5) {$T$};
		\node [style=none] (13) at (0.5, 5) {$C$};
		\node [style=black dot] (14) at (-1, 0.5) {};
		\node [style=black dot] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (-1, 5.5) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (-3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw [in=120, out=-90] (2) to (5);
		\draw [in=-90, out=60] (5) to (7.center);
		\draw (6.center) to (4);
		\draw (8.center) to (7.center);
		\draw (15) to (3);
		\draw (3) to (14);
		\draw (14) to (2);
		\draw (15) to (16.center);
		\draw (18.center) to (17.center);
		\draw [bend left] (14) to (18.center);
		\draw [bend right, looseness=0.75] (15) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (0, 0) {$\mat \omega$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=right label] (6) at (-0.75, 1.5) {$S$};
		\node [style=right label] (7) at (0.25, 1.5) {$T$};
		\node [style=right label] (8) at (1.25, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-with-latent-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {$=:$};
		\node [style=black dot] (7) at (-3, 0.25) {};
		\node [style=uniform] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-3.75, 3) {};
		\node [style=medium box] (11) at (2.75, -0.25) {$\mat \omega'$};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=none] (14) at (3.25, 0.25) {};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=right label] (16) at (2.5, 1) {$S$};
		\node [style=right label] (17) at (-3.5, 2.5) {$S$};
		\node [style=right label] (18) at (-1.5, 2.5) {$C$};
		\node [style=right label] (19) at (3.5, 1) {$C$};
		\node [style=medium box] (20) at (-1.75, 1.5) {$\mat c$};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=small box] (22) at (-2.125, -3.25) {$\mat h$};
		\node [style=black dot] (23) at (-2.125, -2.25) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (-1.75, 3) {};
		\node [style=right label] (27) at (-1, -0.5) {$H$};
		\node [style=black dot] (28) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [in=-90, out=15] (7) to (1.center);
		\draw [in=-90, out=165] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=15] (23) to (21.center);
		\draw (21.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (22) to (23);
		\draw [in=-90, out=165] (23) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking-with-latent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=black dot] (7) at (2, 0.25) {};
		\node [style=small box] (8) at (2, -0.75) {$\mat s$};
		\node [style=none] (9) at (1.25, 3) {};
		\node [style=medium box] (11) at (-1.5, -0.25) {$\mat \omega$};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (-2, 1.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=right label] (16) at (-1.75, 1) {$S$};
		\node [style=right label] (17) at (1.5, 2.5) {$S$};
		\node [style=right label] (18) at (3.5, 2.5) {$C$};
		\node [style=right label] (19) at (-0.75, 1) {$C$};
		\node [style=medium box] (20) at (3.25, 1.5) {$\mat c$};
		\node [style=none] (21) at (3.75, -1.25) {};
		\node [style=small box] (22) at (2.875, -3.25) {$\mat h$};
		\node [style=black dot] (23) at (2.875, -2.25) {};
		\node [style=none] (24) at (3.75, 1) {};
		\node [style=none] (25) at (3.25, 1.75) {};
		\node [style=none] (26) at (3.25, 3) {};
		\node [style=right label] (27) at (4, -0.5) {$H$};
		\node [style=none] (28) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [in=-90, out=15] (7) to (1.center);
		\draw [in=-90, out=165] (7) to (2.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=15] (23) to (21.center);
		\draw (21.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (22) to (23);
		\draw [in=-90, out=165] (23) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-2.25, 0.75) {};
		\node [style=none] (49) at (-5.25, 1.5) {};
		\node [style=right label] (50) at (-2.5, 1.5) {$C$};
		\node [style=none] (51) at (-5.75, -1.75) {};
		\node [style=right label] (52) at (-5, 1.5) {$S$};
		\node [style=none] (53) at (-4, 0.75) {};
		\node [style=right label] (54) at (-3.75, 1.5) {$T$};
		\node [style=none] (55) at (-2.75, 1.5) {};
		\node [style=none] (56) at (-2.75, 0.75) {};
		\node [style=none] (57) at (-2.25, -1.75) {};
		\node [style=none] (58) at (-5.75, 0.75) {};
		\node [style=none] (59) at (-4, 1.5) {};
		\node [style=none] (60) at (-5.25, 0.75) {};
		\node [style=none] (61) at (-4, -0.5) {$P(STC)$};
		\node [style=small box] (63) at (1.75, -3.5) {$s$};
		\node [style=none] (64) at (4, 1.25) {};
		\node [style=none] (65) at (6.25, 3.25) {};
		\node [style=none] (66) at (4, 1.5) {};
		\node [style=none] (67) at (6.25, 4.75) {};
		\node [style=none] (68) at (4.5, -0.25) {};
		\node [style=none] (69) at (8.25, 4.75) {};
		\node [style=none] (70) at (7.25, 4.25) {};
		\node [style=right label] (71) at (7.5, 4) {$C$};
		\node [style=none] (72) at (5.5, 0.25) {};
		\node [style=none] (73) at (1.25, -1.75) {};
		\node [style=small box] (74) at (7.25, 2.5) {$c$};
		\node [style=none] (75) at (4.25, -5.25) {};
		\node [style=small box] (76) at (4.5, -0.5) {$t$};
		\node [style=left label] (77) at (1, -1.75) {$S$};
		\node [style=none] (78) at (7.5, 2) {};
		\node [style=none] (79) at (0.5, -1.25) {};
		\node [style=none] (80) at (3.25, 1.75) {};
		\node [style=none] (81) at (1.25, -1.5) {};
		\node [style=none] (82) at (4.5, 1.75) {};
		\node [style=left label] (83) at (3.75, 1.25) {$T$};
		\node [style=none] (84) at (8.25, 3.25) {};
		\node [style=none] (85) at (7, 2) {};
		\node [style=none] (86) at (5.5, 1.75) {};
		\node [style=none] (87) at (0.5, -2.75) {};
		\node [style=black dot] (88) at (1.75, -2.25) {};
		\node [style=none] (89) at (2.75, -1.25) {};
		\node [style=none] (90) at (1.75, -4) {};
		\node [style=none] (91) at (4.5, -1) {};
		\node [style=none] (92) at (3.25, 0.25) {};
		\node [style=none] (93) at (2.75, -2.75) {};
		\node [style=none] (94) at (1.75, -1.25) {};
		\node [style=none] (95) at (7.25, 2.75) {};
		\node [style=small box] (96) at (4.25, -5.5) {$h$};
		\node [style=black dot] (97) at (4.5, 0.75) {};
		\node [style=black dot] (98) at (4.25, -4.5) {};
		\node [style=none] (99) at (-0.5, 0) {$=$};
		\node [style=none] (100) at (1.75, -3.25) {};
		\node [style=right label] (101) at (5.5, -4.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (57.center);
		\draw (57.center) to (48.center);
		\draw (48.center) to (58.center);
		\draw (58.center) to (51.center);
		\draw (49.center) to (60.center);
		\draw (59.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw [style=dashed edge] (80.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (86.center);
		\draw [style=dashed edge] (86.center) to (80.center);
		\draw [style=dashed edge] (79.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (93.center);
		\draw [style=dashed edge] (93.center) to (89.center);
		\draw [style=dashed edge] (89.center) to (79.center);
		\draw [style=dashed edge] (67.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (84.center);
		\draw [style=dashed edge] (84.center) to (69.center);
		\draw [style=dashed edge] (69.center) to (67.center);
		\draw [in=-90, out=90] (94.center) to (91.center);
		\draw [in=-90, out=165, looseness=0.75] (98) to (90.center);
		\draw [in=-90, out=15, looseness=0.75] (98) to (78.center);
		\draw (66.center) to (64.center);
		\draw [in=-90, out=165, looseness=1.25] (97) to (64.center);
		\draw (81.center) to (73.center);
		\draw [in=-90, out=165, looseness=1.25] (88) to (73.center);
		\draw (100.center) to (88);
		\draw (88) to (94.center);
		\draw (68.center) to (97);
		\draw [in=-90, out=90] (82.center) to (85.center);
		\draw (97) to (82.center);
		\draw (75.center) to (98);
		\draw (95.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (29) at (-0.25, 0.25) {};
		\node [style=none] (40) at (0.5, -0.25) {};
		\node [style=none] (41) at (-0.25, -0.5) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=none] (44) at (-0.25, -0.25) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=0.75] (40.center) to (25.center);
		\draw (40.center) to (29.center);
		\draw [in=-90, out=-90, looseness=0.75] (44.center) to (41.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (29.center);
		\draw (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box, minimum width=2cm] (28) at (-5.5, -0.25) {$\omega$};
		\node [style=right label] (29) at (-6.75, 1) {$A$};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-7, 1) {};
		\node [style=right label] (32) at (-4.75, 1) {$B$};
		\node [style=none] (33) at (-5, 0) {};
		\node [style=none] (34) at (-5, 1) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (-4, 0) {};
		\node [style=right label] (37) at (-3.75, 1) {$C$};
		\node [style=none] (38) at (-2.25, 0) {$=$};
		\node [style=right label] (39) at (-5.75, 1) {$X$};
		\node [style=none] (40) at (-6, 0) {};
		\node [style=none] (41) at (-6, 1) {};
		\node [style=black dot] (54) at (2.75, -1.5) {};
		\node [style=none] (55) at (2.75, -3.75) {};
		\node [style=none] (56) at (4, 3) {};
		\node [style=none] (57) at (4, 2.25) {};
		\node [style=right label] (60) at (0.75, 3) {$X$};
		\node [style=right label] (62) at (4.25, 3) {$C$};
		\node [style=medium box] (63) at (3.25, 0) {$g$};
		\node [style=none] (64) at (2.75, -0.5) {};
		\node [style=none] (67) at (-0.5, 0.75) {};
		\node [style=none] (69) at (-0.5, 3) {};
		\node [style=black dot] (72) at (3.75, -1) {};
		\node [style=none] (73) at (3.75, -3.75) {};
		\node [style=right label] (74) at (-0.25, 3) {$A$};
		\node [style=none] (75) at (3.75, -0.5) {};
		\node [style=none] (76) at (0.5, 1) {};
		\node [style=none] (77) at (0.5, 3) {};
		\node [style=right label] (78) at (2, 3) {$B$};
		\node [style=black dot] (79) at (3.25, 1) {};
		\node [style=none] (80) at (3.25, 0.5) {};
		\node [style=none] (81) at (3.25, 1.5) {};
		\node [style=none] (82) at (1.75, 1.75) {};
		\node [style=none] (83) at (1.75, 3) {};
		\node [style=small box] (84) at (3.75, -2.5) {$x$};
		\node [style=semilarge box] (85) at (3.75, -4) {$f_1$};
		\node [style=semilarge box] (86) at (4, 2) {$f_2$};
		\node [style=none] (87) at (4.75, -3.75) {};
		\node [style=none] (88) at (4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw (56.center) to (57.center);
		\draw (54) to (64.center);
		\draw [in=-90, out=180] (54) to (67.center);
		\draw (67.center) to (69.center);
		\draw (72) to (75.center);
		\draw [in=-90, out=180] (72) to (76.center);
		\draw (76.center) to (77.center);
		\draw (55.center) to (54);
		\draw (79) to (81.center);
		\draw [in=-90, out=180] (79) to (82.center);
		\draw (82.center) to (83.center);
		\draw (80.center) to (79);
		\draw (73.center) to (84);
		\draw [in=270, out=90] (84) to (72);
		\draw (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-in-box-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (13) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-in-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f'$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-1, -1) {$A$};
		\node [style=none] (11) at (0.5, 1) {$B$};
		\node [style=none] (13) at (1, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-out-box-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 1) {$A$};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 1) {$B$};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-out-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/verify-eq-combtheorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 2.25) {$=$};
		\node [style=none] (129) at (-6, 2) {};
		\node [style=none] (130) at (-6, 3) {};
		\node [style=none] (131) at (-5, 2) {};
		\node [style=none] (132) at (-5, 3) {};
		\node [style=right label] (133) at (-5.75, 2.75) {$B$};
		\node [style=right label] (134) at (-4.75, 2.75) {$C$};
		\node [style=none] (135) at (-7, 2) {};
		\node [style=none] (136) at (-7, 3) {};
		\node [style=right label] (137) at (-6.75, 2.75) {$A$};
		\node [style=semilarge box] (138) at (-6, 1.5) {$\omega$};
		\node [style=none] (139) at (-2.25, 4.75) {};
		\node [style=black dot] (140) at (-1, 3.5) {};
		\node [style=none] (141) at (-2.25, 6.25) {};
		\node [style=none] (142) at (0.500001, 4.75) {};
		\node [style=right label] (143) at (-2, 6.25) {$A$};
		\node [style=none] (144) at (-1.25, 4.75) {};
		\node [style=black dot] (145) at (0, 3.5) {};
		\node [style=none] (146) at (-1.25, 6.25) {};
		\node [style=none] (147) at (1, 4.75) {};
		\node [style=right label] (148) at (-1, 6.25) {$B$};
		\node [style=small box] (149) at (0.750001, 4.75) {$c$};
		\node [style=none] (150) at (0, 0.25) {};
		\node [style=none] (151) at (-1, 0.25) {};
		\node [style=none] (152) at (0.750001, 6.25) {};
		\node [style=right label] (153) at (1, 6.25) {$C$};
		\node [style=none] (154) at (1, 0.25) {};
		\node [style=none] (155) at (1, 1.25) {};
		\node [style=right label] (156) at (1.25, 0.75) {$C$};
		\node [style=black dot] (157) at (1, 1.25) {};
		\node [style=semilarge box] (158) at (0, -0.25) {$\omega$};
		\node [style=none] (159) at (2.5, 2.25) {$=$};
		\node [style=small box] (160) at (6.25, 2.5) {$b$};
		\node [style=none] (161) at (5, 3.5) {};
		\node [style=black dot] (162) at (5.75, 1.25) {};
		\node [style=none] (171) at (5.75, 0.25) {};
		\node [style=none] (172) at (4, 4.75) {};
		\node [style=black dot] (173) at (5, 3.5) {};
		\node [style=none] (174) at (4, 6.25) {};
		\node [style=none] (175) at (6.75, 4.5) {};
		\node [style=right label] (176) at (4.25, 6.25) {$A$};
		\node [style=none] (177) at (5, 4.75) {};
		\node [style=black dot] (178) at (6.25, 3.5) {};
		\node [style=none] (179) at (5, 6.25) {};
		\node [style=none] (180) at (7.25, 4.5) {};
		\node [style=right label] (181) at (5.25, 6.25) {$B$};
		\node [style=small box] (182) at (7, 5) {$c$};
		\node [style=none] (183) at (6.25, 2.5) {};
		\node [style=none] (185) at (7, 6.25) {};
		\node [style=right label] (186) at (7.5, 6.25) {$C$};
		\node [style=none] (187) at (7.75, 0.25) {};
		\node [style=none] (188) at (7.75, 1.25) {};
		\node [style=right label] (189) at (8, 1) {$C$};
		\node [style=black dot] (190) at (7.75, 1.25) {};
		\node [style=semilarge box] (191) at (6.75, -0.25) {$\omega$};
		\node [style=none] (192) at (6.75, 0.25) {};
		\node [style=none] (193) at (6.75, 1.25) {};
		\node [style=right label] (194) at (7, 1) {$B$};
		\node [style=black dot] (195) at (6.75, 1.25) {};
		\node [style=small box] (196) at (5.5, -6.5) {$b$};
		\node [style=none] (197) at (3, -2.75) {};
		\node [style=none] (199) at (6.5, -8.75) {};
		\node [style=right label] (204) at (3.25, -2.75) {$A$};
		\node [style=none] (205) at (4.25, -4.25) {};
		\node [style=black dot] (206) at (5.5, -5.5) {};
		\node [style=none] (207) at (4.25, -2.75) {};
		\node [style=none] (208) at (8.25, -4.25) {};
		\node [style=right label] (209) at (4.5, -2.75) {$B$};
		\node [style=small box] (210) at (7.75, -4) {$c$};
		\node [style=none] (211) at (5.5, -6.5) {};
		\node [style=none] (212) at (7.75, -2.75) {};
		\node [style=right label] (213) at (8, -2.75) {$C$};
		\node [style=none] (214) at (8.5, -8.75) {};
		\node [style=none] (215) at (8.5, -7.75) {};
		\node [style=right label] (216) at (8.75, -8.25) {$C$};
		\node [style=black dot] (217) at (8.5, -7.75) {};
		\node [style=semilarge box] (218) at (7.5, -9.25) {$\omega$};
		\node [style=none] (219) at (7.5, -8.75) {};
		\node [style=none] (220) at (7.5, -7.75) {};
		\node [style=right label] (221) at (7.75, -8.25) {$B$};
		\node [style=black dot] (222) at (7.5, -7.75) {};
		\node [style=black dot] (224) at (5.5, -7.75) {};
		\node [style=none] (225) at (7.5, -6.25) {};
		\node [style=none] (226) at (7.5, -4.25) {};
		\node [style=black dot] (227) at (6.5, -8.25) {};
		\node [style=none] (228) at (6.25, -2.25) {$=$};
		\node [style=none] (229) at (1.25, -5.75) {$=$};
		\node [style=none] (230) at (-3.75, -3.75) {};
		\node [style=none] (231) at (-3.75, -4.75) {};
		\node [style=none] (232) at (-2, -4.75) {};
		\node [style=none] (233) at (-2, -7.75) {};
		\node [style=none] (234) at (-3.75, -7.75) {};
		\node [style=none] (235) at (-3.75, -8.75) {};
		\node [style=none] (236) at (-0.999999, -8.75) {};
		\node [style=none] (237) at (-0.999999, -3.75) {};
		\node [style=none] (238) at (-1.5, -6.25) {$f$};
		\node [style=black dot] (239) at (-3, -7.25) {};
		\node [style=none] (240) at (-3, -7.75) {};
		\node [style=none] (241) at (-3, -3) {};
		\node [style=none] (242) at (-3, -3.75) {};
		\node [style=none] (243) at (-3, -4.75) {};
		\node [style=black dot] (244) at (-3, -5.25) {};
		\node [style=right label] (245) at (-5.25, -3) {$A$};
		\node [style=right label] (246) at (-4, -3) {$B$};
		\node [style=right label] (247) at (-2.75, -3) {$C$};
		\node [style=small box] (248) at (-3, -6.25) {$g$};
		\node [style=none] (249) at (-3, -6.75) {};
		\node [style=none] (250) at (-3, -5.75) {};
		\node [style=none] (251) at (-4.25, -4.75) {};
		\node [style=none] (252) at (-5.5, -6.5) {};
		\node [style=none] (253) at (-4.25, -3) {};
		\node [style=none] (254) at (-5.5, -3) {};
		\node [style=label] (255) at (-3.25, 3) {\eqref{eq:combtheorem-2}};
		\node [style=label] (256) at (2.5, 3) {\eqref{eq:combtheorem-3}};
		\node [style=label] (257) at (6.25, -1.5) {\eqref{eq:CDUaxioms}};
		\node [style=label] (258) at (1.25, -5) {\eqref{eq:combtheorem-4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw [in=-90, out=165] (140) to (139.center);
		\draw (139.center) to (141.center);
		\draw [in=-90, out=165] (145) to (144.center);
		\draw (144.center) to (146.center);
		\draw [bend right] (140) to (142.center);
		\draw [bend right] (145) to (147.center);
		\draw (140) to (151.center);
		\draw (145) to (150.center);
		\draw (152.center) to (149);
		\draw (154.center) to (155.center);
		\draw [in=-90, out=15] (162) to (160);
		\draw [in=-90, out=165] (162) to (161.center);
		\draw (162) to (171.center);
		\draw [in=-90, out=165] (173) to (172.center);
		\draw (172.center) to (174.center);
		\draw [in=-90, out=165] (178) to (177.center);
		\draw (177.center) to (179.center);
		\draw [bend right] (173) to (175.center);
		\draw [bend right] (178) to (180.center);
		\draw (178) to (183.center);
		\draw (185.center) to (182);
		\draw (187.center) to (188.center);
		\draw (192.center) to (193.center);
		\draw [in=-90, out=165] (206) to (205.center);
		\draw (205.center) to (207.center);
		\draw [bend right] (206) to (208.center);
		\draw (206) to (211.center);
		\draw (212.center) to (210);
		\draw (214.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw (225.center) to (226.center);
		\draw [bend right=15] (227) to (225.center);
		\draw (227) to (224);
		\draw (224) to (211.center);
		\draw [bend left, looseness=1.25] (224) to (197.center);
		\draw (227) to (199.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (230.center);
		\draw (239) to (240.center);
		\draw (241.center) to (242.center);
		\draw (243.center) to (244);
		\draw (239) to (249.center);
		\draw (250.center) to (244);
		\draw [in=-90, out=180] (244) to (251.center);
		\draw [in=-90, out=180, looseness=0.75] (239) to (252.center);
		\draw (251.center) to (253.center);
		\draw (252.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}

